Carbon and Oxygen in Nearby Stars: Keys to Protoplanetary Disk Chemistry

We present carbon and oxygen abundances for 941 FGK stars-the largest such catalog to date. We find that planet-bearing systems are enriched in these elements. We self-consistently measure C/O, which is thought to play a key role in planet formation. We identify 46 stars with C/O \geq 1.00 as potential hosts of carbon-dominated exoplanets. We measure a downward trend in [O/Fe] versus [Fe/H] and find distinct trends in the thin and thick disks, supporting the work of Bensby et al. Finally, we measure sub-solar C/O = 0.40+0.11 - 0.07, for WASP-12, a surprising result as this star is host to a transiting hot Jupiter whose dayside atmosphere was recently reported to have C/O \geq 1 by Madhusudhan et al. Our measurements are based on 15,000 high signal-to-noise spectra taken with the Keck 1 telescope as part of the California Planet Search. We derive abundances from the [O I] and C I absorption lines at {\lambda} = 6300 and 6587 {\AA} using the SME spectral synthesizer.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}

\tablecaption{Stellar Data.}
\tablewidth{0pt}
\tablehead{
  \\[1ex]
  \colhead{Name\tablenotemark{a}}
  & \colhead{$V$\tablenotemark{b}}
  & \colhead{$d$\tablenotemark{b}}
  & \colhead{T \tablenotemark{c}}
  & \colhead{$\log{g}$\tablenotemark{c}}
  & \multirow{2}{*}{Pop \tablenotemark{d}}	
  & \multirow{2}{*}{Host}
  & \multirow{2}{*}{[M/H] \tablenotemark{c,e}}
  & \multirow{2}{*}{[Ni/H] \tablenotemark{c}}	
  & \multicolumn{1}{c}{\multirow{2}{*}{$N_{O}$}}
  & \multicolumn{1}{c}{\multirow{2}{*}{[O/H]\tablenotemark{f}} }
  & \multicolumn{1}{c}{\multirow{2}{*}{$N_{C}$}}
  & \multicolumn{1}{c}{\multirow{2}{*}{[C/H]\tablenotemark{f}} }
  & \multicolumn{1}{c}{\multirow{2}{*}{C/O\tablenotemark{f}} }
  \\
  \colhead{(HD)}
  & \colhead{(mag)}
  & \colhead{(pc)}
  & \colhead{(K)}
  & \colhead{(cgs)}
  &
  &
  & 
  & 
  &
  &
  &
  &
  \\
}
\startdata
\\[0ex] 105 & 7.51 & 40 & 6126 & 4.65 & dn & no &-0.02 & 0.02 & 0 & \nd & 4 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 166 & 6.07 & 13 & 5577 & 4.58 & dn & no &0.12 & 0.19 & 11 & $-0.09_{-0.08}^{+0.07}$ & 7 & $0.12_{-0.04}^{+0.03}$ & $1.02_{-0.19}^{+0.21}$ \\ 
 \\[0ex] 377 & 7.59 & 39 & 5873 & 4.28 & dn & no &0.11 & 0.12 & 0 & \nd & 10 & $-0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 449 & 8.58 & 95 & 5860 & 4.40 & dn & no &0.12 & 0.27 & 1 & $0.23_{-0.07}^{+0.07}$ & 3 & $0.38_{-0.03}^{+0.03}$ & $0.90_{-0.15}^{+0.16}$ \\ 
 \\[0ex] 457 & 7.72 & 54 & 5897 & 4.07 & dn & no &0.22 & 0.40 & 1 & $0.10_{-0.10}^{+0.08}$ & 1 & $0.35_{-0.03}^{+0.03}$ & $1.11_{-0.22}^{+0.26}$ \\ 
 \\[0ex] 531B & 8.65 & 50 & 5707 & 4.62 & \nd & no &0.03 & 0.12 & 0 & \nd & 2 & $-0.09_{-0.06}^{+0.05}$ & \nd \\ 
 \\[0ex] 691 & 7.95 & 34 & 5633 & 4.66 & dn & no &0.20 & 0.31 & 0 & \nd & 2 & $0.04_{-0.05}^{+0.06}$ & \nd \\ 
 \\[0ex] 804 & 8.18 & 51 & 5753 & 4.26 & dn & no &-0.02 & 0.05 & 4 & $-0.05_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 1205 & 7.90 & 72 & 5848 & 4.29 & \nd & no &0.15 & 0.36 & 10 & $0.05_{-0.07}^{+0.05}$ & 6 & $0.35_{-0.03}^{+0.03}$ & $1.25_{-0.17}^{+0.21}$ \\ 
 \\[0ex] 1388 & 6.51 & 26 & 5952 & 4.42 & dn & no &-0.04 & 0.04 & 1 & $0.07_{-0.11}^{+0.09}$ & 3 & $-0.05_{-0.04}^{+0.04}$ & $0.48_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 1461 & 6.47 & 23 & 5765 & 4.42 & dn & yes &0.15 & 0.30 & 276 & $0.06_{-0.04}^{+0.05}$ & 294 & $0.16_{-0.03}^{+0.03}$ & $0.79_{-0.10}^{+0.09}$ \\ 
 \\[0ex] 1497 & 8.19 & 70 & 5773 & 4.10 & \nd & no &0.19 & 0.34 & 2 & $-0.02_{-0.07}^{+0.09}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.85_{-0.19}^{+0.15}$ \\ 
 \\[0ex] 1605 & 7.52 & 84 & 5079 & 3.76 & \nd & no &0.18 & 0.27 & 13 & $0.38_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 2025 & 7.92 & 18 & 4865 & 4.61 & dn & no &-0.27 & -0.26 & 1 & $-0.16_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 2589 & 6.18 & 39 & 5120 & 3.96 & dn & no &-0.12 & 0.02 & 2 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 3404 & 7.94 & 72 & 5405 & 4.01 & dn & no &0.12 & 0.32 & 4 & $0.15_{-0.05}^{+0.05}$ & 5 & $0.20_{-0.03}^{+0.03}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 3545 & 8.57 &\nd& 4814 & 2.74 & \nd & no &0.01 & 0.13 & 4 & $0.17_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 3578 & 9.71 & 92 & 6022 & 4.36 & dn & no &-0.04 & 0.09 & 3 & $-0.08_{-0.14}^{+0.09}$ & 3 & $0.04_{-0.03}^{+0.03}$ & $0.84_{-0.19}^{+0.27}$ \\ 
 \\[0ex] 3592 & 8.76 & 78 & 5904 & 4.39 & dn & no &0.30 & 0.52 & 3 & $0.15_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 3651 & 5.88 & 11 & 5221 & 4.45 & dn & yes &0.16 & 0.24 & 2 & $0.07_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 3684 & 7.35 & 91 & 6151 & 3.76 & \nd & no &0.13 & 0.26 & 0 & \nd & 2 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 3795 & 6.14 & 28 & 5369 & 4.16 & dk & no &-0.41 & -0.46 & 1 & $0.01_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 4113 & 7.88 & 44 & 5753 & 4.33 & \nd & yes &0.28 & 0.46 & 4 & $-0.06_{-0.10}^{+0.08}$ & 4 & $0.10_{-0.04}^{+0.04}$ & $0.92_{-0.19}^{+0.23}$ \\ 
 \\[0ex] 4203 & 8.70 & 77 & 5702 & 4.36 & dn & yes &0.33 & 0.55 & 3 & $0.21_{-0.11}^{+0.10}$ & 9 & $0.38_{-0.03}^{+0.03}$ & $0.93_{-0.24}^{+0.24}$ \\ 
 \\[0ex] 4208 & 7.78 & 32 & 5600 & 4.52 & dn & yes &-0.26 & -0.23 & 1 & $-0.28_{-0.29}^{+0.19}$ & 2 & $-0.06_{-0.05}^{+0.06}$ & $1.04_{-0.49}^{+0.71}$ \\ 
 \\[0ex] 4256 & 8.03 & 22 & 4930 & 4.80 & dn & no &0.22 & 0.40 & 37 & $0.33_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 4307 & 6.15 & 31 & 5839 & 4.10 & dn & no &-0.18 & -0.14 & 33 & $-0.03_{-0.03}^{+0.03}$ & 37 & $-0.19_{-0.03}^{+0.03}$ & $0.44_{-0.04}^{+0.04}$ \\ 
 \\[0ex] 4614 & 3.46 & 5 & 5941 & 4.44 & dn & no &-0.17 & -0.19 & 5 & $-0.00_{-0.06}^{+0.06}$ & 39 & $-0.15_{-0.03}^{+0.04}$ & $0.45_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 4628 & 5.74 & 7 & 4944 & 4.51 & dn & no &-0.19 & -0.22 & 53 & $-0.14_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 4747 & 7.15 & 18 & 5335 & 4.64 & dn & no &-0.25 & -0.21 & 12 & $-0.11_{-0.04}^{+0.05}$ & 19 & $-0.06_{-0.05}^{+0.05}$ & $0.72_{-0.12}^{+0.11}$ \\ 
 \\[0ex] 4915 & 6.98 & 22 & 5650 & 4.58 & dn & no &-0.18 & -0.16 & 30 & $-0.06_{-0.04}^{+0.04}$ & 39 & $-0.20_{-0.03}^{+0.03}$ & $0.45_{-0.06}^{+0.05}$ \\ 
 \\[0ex] 5133 & 7.15 & 14 & 4968 & 4.80 & dn & no &-0.13 & -0.03 & 2 & $0.11_{-0.04}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 5319 & 8.05 & 100 & 5053 & 3.58 & dn & yes &0.16 & 0.24 & 36 & $0.27_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 5372 & 7.53 & 41 & 5877 & 4.40 & dn & no &0.18 & 0.32 & 1 & $0.16_{-0.09}^{+0.08}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.68_{-0.14}^{+0.15}$ \\ 
 \\[0ex] 5470 & 8.36 & 67 & 5966 & 4.32 & dn & no &0.20 & 0.34 & 2 & $0.16_{-0.09}^{+0.07}$ & 3 & $0.22_{-0.03}^{+0.03}$ & $0.72_{-0.12}^{+0.16}$ \\ 
 \\[0ex] 5946 & 8.94 & 91 & 5577 & 4.00 & dn & no &0.32 & 0.48 & 4 & $0.14_{-0.09}^{+0.06}$ & 4 & $0.40_{-0.04}^{+0.03}$ & $1.16_{-0.17}^{+0.26}$ \\ 
 \\[0ex] 6512 & 8.15 & 47 & 5802 & 4.25 & dn & no &0.09 & 0.23 & 1 & $0.13_{-0.11}^{+0.09}$ & 2 & $0.19_{-0.04}^{+0.03}$ & $0.71_{-0.15}^{+0.18}$ \\ 
 \\[0ex] 6558 & 8.20 & 73 & 6086 & 4.26 & dn & no &0.19 & 0.35 & 0 & \nd & 2 & $0.28_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 6697 & 8.03 & 59 & 5821 & 4.38 & dn & no &0.23 & 0.46 & 1 & $0.25_{-0.12}^{+0.10}$ & 2 & $0.32_{-0.04}^{+0.05}$ & $0.74_{-0.19}^{+0.22}$ \\ 
 \\[0ex] 6734 & 6.44 & 46 & 5067 & 3.81 & dk & no &-0.28 & -0.29 & 7 & $0.16_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 6963 & 7.66 & 26 & 5495 & 4.54 & dn & no &-0.18 & -0.17 & 0 & \nd & 2 & $-0.26_{-0.15}^{+0.09}$ & \nd \\ 
 \\[0ex] 7510 & 7.63 & 58 & 5485 & 3.90 & dn & no &0.13 & 0.26 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 7924 & 7.17 & 16 & 5177 & 4.58 & dn & yes &-0.12 & -0.14 & 151 & $-0.05_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 8038 & 8.41 & 52 & 5689 & 4.51 & dn & no &0.11 & 0.23 & 0 & \nd & 2 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 8328 & 8.28 & 78 & 5817 & 4.19 & dn & no &0.29 & 0.49 & 2 & $0.17_{-0.07}^{+0.06}$ & 1 & $0.32_{-0.03}^{+0.03}$ & $0.88_{-0.15}^{+0.16}$ \\ 
 \\[0ex] 8446 & 8.16 & 74 & 5854 & 4.10 & dn & no &0.22 & 0.42 & 4 & $0.01_{-0.08}^{+0.07}$ & 1 & $0.24_{-0.04}^{+0.04}$ & $1.07_{-0.20}^{+0.22}$ \\ 
 \\[0ex] 8574 & 7.12 & 44 & 6050 & 4.21 & dn & yes &-0.01 & 0.05 & 3 & $0.02_{-0.10}^{+0.08}$ & 5 & $0.00_{-0.04}^{+0.03}$ & $0.61_{-0.12}^{+0.16}$ \\ 
 \\[0ex] 8648 & 7.38 & 39 & 5790 & 4.34 & dn & no &0.14 & 0.26 & 3 & $0.13_{-0.06}^{+0.05}$ & 1 & $0.18_{-0.04}^{+0.04}$ & $0.71_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 8765 & 8.14 & 75 & 5590 & 4.24 & dn & no &0.14 & 0.24 & 0 & \nd & 10 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 8828 & 7.96 & 29 & 5413 & 4.42 & dn & no &-0.05 & -0.10 & 6 & $-0.00_{-0.05}^{+0.05}$ & 22 & $-0.18_{-0.03}^{+0.03}$ & $0.42_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 8859 & 8.41 & 40 & 5505 & 4.41 & dn & no &-0.06 & -0.04 & 0 & \nd & 2 & $-0.01_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 8907 & 6.66 & 34 & 6204 & 4.36 & dn & no &-0.07 & -0.09 & 0 & \nd & 3 & $-0.10_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 9070 & 7.93 & 42 & 5657 & 4.36 & dn & no &0.23 & 0.40 & 0 & \nd & 2 & $0.23_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 9081 & 8.13 & 83 & 5752 & 4.16 & dn & no &0.22 & 0.43 & 1 & $0.20_{-0.08}^{+0.07}$ & 1 & $0.17_{-0.04}^{+0.04}$ & $0.60_{-0.11}^{+0.12}$ \\ 
 \\[0ex] 9113 & 9.23 &\nd& 6286 & 4.29 & \nd & no &0.35 & 0.62 & 0 & \nd & 2 & $0.47_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 9407 & 6.52 & 20 & 5657 & 4.49 & dn & no &0.00 & 0.10 & 143 & $0.07_{-0.04}^{+0.04}$ & 89 & $0.08_{-0.03}^{+0.03}$ & $0.65_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 9472 & 7.63 & 33 & 5867 & 4.67 & dn & no &-0.00 & 0.02 & 3 & $0.06_{-0.12}^{+0.08}$ & 2 & $-0.12_{-0.07}^{+0.07}$ & $0.41_{-0.10}^{+0.14}$ \\ 
 \\[0ex] 9540 & 6.97 & 19 & 5462 & 4.56 & dn & no &-0.04 & -0.01 & 1 & $0.00_{-0.08}^{+0.07}$ & 1 & $-0.08_{-0.06}^{+0.05}$ & $0.52_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 9562 & 5.75 & 29 & 5939 & 4.13 & dn & no &0.19 & 0.36 & 1 & $0.06_{-0.10}^{+0.09}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.79_{-0.17}^{+0.19}$ \\ 
 \\[0ex] 9826 & 4.10 & 13 & 6213 & 4.25 & dn & yes &0.12 & 0.21 & 0 & \nd & 1 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 9986 & 6.77 & 25 & 5805 & 4.45 & dn & no &0.05 & 0.13 & 4 & $0.06_{-0.07}^{+0.06}$ & 11 & $0.03_{-0.03}^{+0.03}$ & $0.59_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 10015 & 8.65 & 38 & 5236 & 4.25 & dn & no &0.26 & 0.32 & 4 & $0.14_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 10145 & 7.70 & 36 & 5638 & 4.44 & dn & no &0.00 & 0.03 & 0 & \nd & 4 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 10195 & 7.53 & 47 & 5998 & 4.27 & dn & no &0.04 & 0.05 & 0 & \nd & 1 & $0.06_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] 10353 & 8.48 & 51 & 5726 & 4.54 & dn & no &-0.06 & -0.09 & 0 & \nd & 4 & $-0.22_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 10442 & 7.84 &\nd& 5045 & 3.48 & \nd & no &-0.01 & 0.12 & 7 & $0.19_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 10476 & 5.24 & 7 & 5181 & 4.53 & dn & no &-0.07 & -0.00 & 30 & $0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 10697 & 6.27 & 32 & 5680 & 4.12 & dn & yes &0.10 & 0.26 & 1 & $0.07_{-0.08}^{+0.07}$ & 1 & $0.12_{-0.04}^{+0.04}$ & $0.71_{-0.13}^{+0.15}$ \\ 
 \\[0ex] 10700 & 3.49 & 3 & 5283 & 4.58 & dn & no &-0.36 & -0.41 & 142 & $-0.08_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 10780 & 5.63 & 9 & 5327 & 4.54 & dn & no &-0.06 & 0.04 & 6 & $0.10_{-0.05}^{+0.05}$ & 14 & $0.10_{-0.04}^{+0.03}$ & $0.64_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 11020 & 8.98 & 38 & 5173 & 4.62 & dn & no &-0.17 & -0.15 & 1 & $0.05_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 11271 & 8.45 & 85 & 6095 & 4.33 & dn & no &0.16 & 0.33 & 1 & $0.16_{-0.06}^{+0.06}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.64_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 11506 & 7.51 & 53 & 6011 & 4.29 & dn & yes &0.17 & 0.38 & 34 & $-0.03_{-0.07}^{+0.06}$ & 33 & $0.26_{-0.03}^{+0.03}$ & $1.22_{-0.19}^{+0.20}$ \\ 
 \\[0ex] 11731 & 8.24 & 72 & 5845 & 4.26 & dn & no &0.23 & 0.43 & 0 & \nd & 4 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 11791 & 8.86 & 109 & 5632 & 4.09 & dn & no &0.07 & 0.12 & 3 & $0.08_{-0.04}^{+0.05}$ & 1 & $-0.06_{-0.08}^{+0.07}$ & $0.46_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 11850 & 7.85 & 33 & 5663 & 4.55 & dn & no &0.04 & 0.07 & 5 & $0.14_{-0.11}^{+0.09}$ & 3 & $-0.08_{-0.04}^{+0.04}$ & $0.38_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 11997 & 9.19 & 40 & 4986 & 4.43 & dn & no &0.14 & 0.12 & 2 & $0.17_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 12051 & 7.14 & 24 & 5495 & 4.62 & dn & no &0.14 & 0.29 & 54 & $0.23_{-0.04}^{+0.04}$ & 26 & $0.25_{-0.03}^{+0.03}$ & $0.65_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 12165 & 8.85 & 91 & 5799 & 4.20 & dn & no &0.04 & 0.10 & 0 & \nd & 4 & $0.08_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 12484 & 8.18 & 47 & 5951 & 4.60 & dn & no &0.10 & 0.11 & 0 & \nd & 6 & $-0.15_{-0.10}^{+0.04}$ & \nd \\ 
 \\[0ex] 12661 & 7.43 & 37 & 5743 & 4.42 & dn & yes &0.31 & 0.50 & 12 & $0.17_{-0.08}^{+0.07}$ & 7 & $0.28_{-0.03}^{+0.03}$ & $0.82_{-0.14}^{+0.16}$ \\ 
 \\[0ex] 12846 & 6.89 & 23 & 5626 & 4.42 & dn & no &-0.20 & -0.21 & 34 & $-0.11_{-0.04}^{+0.04}$ & 68 & $-0.12_{-0.03}^{+0.03}$ & $0.62_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 13043 & 6.88 & 36 & 5897 & 4.27 & dn & no &0.06 & 0.17 & 0 & \nd & 68 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 13345 & 7.38 & 58 & 6052 & 4.04 & \nd & no &0.18 & 0.33 & 1 & $0.07_{-0.14}^{+0.12}$ & 1 & $0.24_{-0.03}^{+0.04}$ & $0.91_{-0.26}^{+0.31}$ \\ 
 \\[0ex] 13357 & 7.63 & 48 & 5696 & 4.47 & dn & no &-0.02 & 0.01 & 1 & $-0.19_{-0.12}^{+0.08}$ & 3 & $0.01_{-0.03}^{+0.03}$ & $1.02_{-0.21}^{+0.29}$ \\ 
 \\[0ex] 13361 & 8.23 & 74 & 5848 & 4.22 & dn & no &0.18 & 0.35 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 13579 & 7.13 & 23 & 5211 & 4.59 & dn & no &0.26 & 0.43 & 3 & $0.24_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 13584 & 8.36 & 98 & 5020 & 3.56 & dn & no &-0.07 & 0.07 & 1 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 13612B & 7.56 & 124 & 5741 & 4.50 & dk/h & no &0.10 & 0.21 & 2 & $0.09_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 13773 & 8.67 & 116 & 6172 & 4.20 & \nd & no &0.25 & 0.48 & 0 & \nd & 2 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 13931 & 7.61 & 45 & 5830 & 4.30 & dn & yes &0.02 & 0.10 & 12 & $0.07_{-0.05}^{+0.05}$ & 16 & $0.10_{-0.03}^{+0.03}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 13999 & 8.33 & 79 & 5798 & 4.17 & dn & no &-0.08 & -0.07 & 2 & $0.03_{-0.05}^{+0.05}$ & 1 & $-0.24_{-0.12}^{+0.10}$ & $0.34_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 14223 & 9.52 &\nd& 5943 & 3.91 & \nd & no &0.11 & 0.23 & 0 & \nd & 1 & $0.23_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 14374 & 8.48 & 39 & 5422 & 4.45 & dn & no &-0.00 & 0.02 & 1 & $-0.14_{-0.19}^{+0.14}$ & 3 & $0.02_{-0.10}^{+0.04}$ & $0.91_{-0.30}^{+0.46}$ \\ 
 \\[0ex] 14412 & 6.33 & 12 & 5374 & 4.69 & dn & no &-0.45 & -0.43 & 48 & $-0.21_{-0.03}^{+0.04}$ & 58 & $-0.23_{-0.04}^{+0.03}$ & $0.60_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 14655 & 8.13 & 101 & 5886 & 4.11 & dn & no &0.11 & 0.27 & 28 & $0.17_{-0.04}^{+0.04}$ & 36 & $0.10_{-0.03}^{+0.03}$ & $0.54_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 15335 & 5.89 & 30 & 5891 & 4.07 & dn & no &-0.20 & -0.11 & 0 & \nd & 3 & $-0.06_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 15337 & 9.10 & 41 & 5919 & 4.14 & \nd & no &0.09 & 0.29 & 1 & $0.18_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 16141 & 6.83 & 35 & 5794 & 4.22 & dn & yes &0.09 & 0.22 & 8 & $0.13_{-0.05}^{+0.04}$ & 7 & $0.09_{-0.03}^{+0.03}$ & $0.58_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 16160 & 5.79 & 7 & 4866 & 4.66 & dn & no &-0.00 & -0.03 & 12 & $0.17_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 16249 & 9.78 & 103 & 5983 & 4.39 & dn & no &0.08 & 0.18 & 3 & $0.01_{-0.10}^{+0.08}$ & 3 & $0.06_{-0.03}^{+0.03}$ & $0.70_{-0.14}^{+0.16}$ \\ 
 \\[0ex] 16275 & 8.66 & 74 & 5839 & 4.39 & dn & no &0.24 & 0.42 & 2 & $0.13_{-0.11}^{+0.09}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.79_{-0.18}^{+0.21}$ \\ 
 \\[0ex] 16287 & 8.10 & 24 & 5075 & 4.67 & dn & no &0.08 & 0.26 & 1 & $0.07_{-0.20}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 16297 & 8.38 & 39 & 5516 & 4.65 & \nd & no &0.02 & 0.09 & 1 & $0.12_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 16397 & 7.36 & 35 & 5788 & 4.50 & dn/dk & no &-0.35 & -0.41 & 2 & $-0.13_{-0.07}^{+0.06}$ & 2 & $-0.23_{-0.04}^{+0.04}$ & $0.50_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 16417 & 5.78 & 25 & 5817 & 4.17 & dn & yes &0.07 & 0.21 & 0 & \nd & 18 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 16623 & 8.76 & 65 & 5819 & 4.49 & dn/dk & no &-0.25 & -0.35 & 1 & $0.07_{-0.08}^{+0.06}$ & 2 & $-0.18_{-0.04}^{+0.04}$ & $0.36_{-0.06}^{+0.08}$ \\ 
 \\[0ex] 16760 & 8.70 & 50 & 5479 & 4.21 & dn & yes &0.00 & -0.03 & 14 & $-0.13_{-0.06}^{+0.06}$ & 16 & $-0.09_{-0.03}^{+0.03}$ & $0.70_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 17156 & 8.17 & 78 & 6019 & 4.22 & dn & yes &0.14 & 0.31 & 16 & $0.05_{-0.04}^{+0.05}$ & 38 & $0.16_{-0.03}^{+0.03}$ & $0.82_{-0.11}^{+0.10}$ \\ 
 \\[0ex] 17190 & 7.89 & 25 & 5142 & 4.40 & dn & no &-0.10 & -0.07 & 2 & $-0.10_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 17354 & 7.78 & 60 & 5950 & 4.35 & dn & no &0.34 & 0.62 & 1 & $0.27_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18143 & 7.52 & 22 & 5148 & 4.55 & dn & no &0.21 & 0.34 & 27 & $0.22_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18445 & 7.84 & 25 & 4894 & 4.57 & dn & no &-0.07 & -0.07 & 3 & $-0.08_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18632 & 7.97 & 23 & 5088 & 4.42 & dn & no &0.18 & 0.24 & 1 & $0.21_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18702 & 8.11 & 32 & 5249 & 4.43 & dn/dk & no &0.13 & 0.20 & 3 & $0.14_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18747 & 8.16 & 85 & 5008 & 3.71 & dn & no &-0.03 & 0.01 & 2 & $0.05_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 18803 & 6.62 & 21 & 5638 & 4.45 & dn & no &0.09 & 0.19 & 32 & $0.04_{-0.04}^{+0.04}$ & 62 & $0.12_{-0.03}^{+0.03}$ & $0.76_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 18975 & 7.51 & 53 & 6337 & 4.35 & dn & no &0.10 & 0.25 & 1 & $-0.29_{-0.29}^{+0.16}$ & 1 & $0.02_{-0.03}^{+0.03}$ & $1.30_{-0.48}^{+0.88}$ \\ 
 \\[0ex] 18993 & 8.23 & 64 & 5805 & 4.30 & \nd & no &0.13 & 0.25 & 2 & $0.01_{-0.17}^{+0.08}$ & 2 & $0.14_{-0.03}^{+0.03}$ & $0.85_{-0.17}^{+0.33}$ \\ 
 \\[0ex] 19034 & 8.08 & 35 & 5470 & 4.63 & dn & no &-0.30 & -0.36 & 0 & \nd & 1 & $0.09_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 19056 & 8.87 & 81 & 5866 & 4.32 & dn & no &0.15 & 0.34 & 3 & $-0.00_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 19308 & 7.36 & 42 & 5807 & 4.34 & dn & no &0.11 & 0.23 & 1 & $0.10_{-0.10}^{+0.08}$ & 3 & $0.20_{-0.03}^{+0.04}$ & $0.79_{-0.17}^{+0.19}$ \\ 
 \\[0ex] 19373 & 4.05 & 10 & 6032 & 4.31 & dn & no &0.13 & 0.26 & 64 & $0.15_{-0.03}^{+0.04}$ & 107 & $0.12_{-0.03}^{+0.03}$ & $0.58_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 19467 & 6.97 & 31 & 5715 & 4.44 & dn & no &-0.09 & -0.06 & 3 & $0.16_{-0.04}^{+0.05}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.54_{-0.08}^{+0.06}$ \\ 
 \\[0ex] 19502 & 8.54 &\nd& 5870 & 4.34 & \nd & no &0.34 & 0.66 & 1 & $0.17_{-0.13}^{+0.11}$ & 1 & $0.40_{-0.03}^{+0.03}$ & $1.07_{-0.29}^{+0.33}$ \\ 
 \\[0ex] 19617 & 8.69 & 56 & 5600 & 4.18 & dn & no &0.15 & 0.23 & 0 & \nd & 1 & $0.15_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 19638 & 8.16 & 100 & 5604 & 4.19 & dn & no &0.11 & 0.37 & 0 & \nd & 1 & $0.32_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 19773 & 8.06 & 68 & 6192 & 4.30 & dn & no &0.15 & 0.30 & 4 & $-0.02_{-0.07}^{+0.07}$ & 4 & $0.25_{-0.04}^{+0.04}$ & $1.18_{-0.21}^{+0.21}$ \\ 
 \\[0ex] 19961 & 8.57 & 80 & 6050 & 4.46 & dn & no &0.33 & 0.60 & 0 & \nd & 2 & $0.35_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 20155 & 7.88 & 93 & 6070 & 4.23 & dn & no &0.17 & 0.37 & 1 & $0.15_{-0.08}^{+0.07}$ & 2 & $0.23_{-0.07}^{+0.04}$ & $0.77_{-0.15}^{+0.20}$ \\ 
 \\[0ex] 20165 & 7.83 & 22 & 5110 & 4.49 & dn & no &-0.04 & 0.03 & 2 & $-0.02_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 20439 & 7.78 & 46 & 6090 & 4.67 & dn & no &0.21 & 0.39 & 0 & \nd & 8 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 20619 & 7.05 & 24 & 5703 & 4.54 & dn & no &-0.18 & -0.18 & 13 & $-0.13_{-0.05}^{+0.05}$ & 30 & $-0.03_{-0.04}^{+0.03}$ & $0.80_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 20670 & 7.68 & 77 & 5812 & 4.07 & dn & no &0.20 & 0.42 & 1 & $0.30_{-0.07}^{+0.06}$ & 3 & $0.28_{-0.04}^{+0.04}$ & $0.61_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 20781 & 8.48 & 35 & 5279 & 4.50 & dn & no &-0.04 & -0.05 & 2 & $0.09_{-0.09}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 21313 & 8.18 & 71 & 5989 & 4.30 & dn & no &0.14 & 0.30 & 1 & $-0.03_{-0.22}^{+0.14}$ & 0 & \nd & \nd \\ 
 \\[0ex] 21316 & 8.68 & 82 & 6107 & 4.35 & dn & no &0.08 & 0.17 & 3 & $0.12_{-0.09}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 21774 & 8.08 & 49 & 5764 & 4.39 & dn & no &0.21 & 0.35 & 1 & $0.26_{-0.07}^{+0.06}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.59_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 22072 & 6.14 & 42 & 5027 & 3.65 & dn & no &-0.19 & -0.17 & 3 & $0.10_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 22282 & 8.54 & 50 & 5475 & 4.50 & dn & no &0.15 & 0.21 & 4 & $0.14_{-0.06}^{+0.08}$ & 2 & $0.30_{-0.04}^{+0.03}$ & $0.90_{-0.17}^{+0.16}$ \\ 
 \\[0ex] 22670 & 9.07 & 59 & 5886 & 4.55 & dn & no &-0.01 & 0.01 & 1 & $-0.04_{-0.15}^{+0.11}$ & 3 & $-0.13_{-0.05}^{+0.04}$ & $0.51_{-0.14}^{+0.19}$ \\ 
 \\[0ex] 22879 & 6.68 & 24 & 5688 & 4.41 & dk & no &-0.76 & -0.87 & 11 & $-0.35_{-0.05}^{+0.04}$ & 32 & $-0.35_{-0.04}^{+0.04}$ & $0.63_{-0.08}^{+0.10}$ \\ 
 \\[0ex] 23221 & 8.48 & 92 & 6052 & 4.36 & dn & no &0.08 & 0.28 & 3 & $0.18_{-0.08}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 23249 & 3.52 & 9 & 5095 & 3.98 & dn & no &0.04 & 0.22 & 20 & $0.16_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 23356 & 7.10 & 14 & 4991 & 4.59 & dn & no &-0.07 & -0.06 & 16 & $-0.01_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 23416 & 7.95 & 56 & 6133 & 4.18 & dn & no &0.04 & 0.10 & 2 & $-0.13_{-0.19}^{+0.11}$ & 1 & $0.07_{-0.03}^{+0.03}$ & $1.01_{-0.26}^{+0.44}$ \\ 
 \\[0ex] 23439 & 7.67 & 24 & 5070 & 4.71 & dk & no &-0.72 & -0.90 & 21 & $-0.29_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 24040 & 7.50 & 46 & 5853 & 4.36 & dn & no &0.17 & 0.32 & 14 & $0.15_{-0.04}^{+0.04}$ & 15 & $0.18_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 24213 & 6.77 & 39 & 6044 & 4.23 & dn & no &0.06 & 0.15 & 2 & $-0.07_{-0.12}^{+0.10}$ & 3 & $0.02_{-0.04}^{+0.03}$ & $0.78_{-0.18}^{+0.22}$ \\ 
 \\[0ex] 24238 & 7.84 & 21 & 4973 & 4.59 & dn & no &-0.32 & -0.39 & 20 & $-0.04_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 24341 & 7.87 & 65 & 5459 & 4.08 & dn & no &-0.47 & -0.47 & 0 & \nd & 2 & $-0.40_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] 24365 & 7.89 & 111 & 5205 & 3.70 & dn & no &-0.26 & -0.18 & 2 & $-0.06_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 24496 & 6.81 & 20 & 5572 & 4.56 & dn & no &-0.01 & 0.05 & 50 & $0.00_{-0.04}^{+0.04}$ & 92 & $0.02_{-0.03}^{+0.03}$ & $0.66_{-0.08}^{+0.07}$ \\ 
 \\[0ex] 24505 & 8.05 & 72 & 5727 & 4.32 & dn & no &0.07 & 0.19 & 2 & $0.31_{-0.05}^{+0.06}$ & 5 & $0.29_{-0.03}^{+0.05}$ & $0.60_{-0.10}^{+0.08}$ \\ 
 \\[0ex] 24727 & 7.06 & 48 & 6211 & 4.10 & dn & no &-0.12 & -0.12 & 0 & \nd & 1 & $-0.12_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 24892 & 6.88 & 38 & 5363 & 4.12 & dn & no &-0.25 & -0.23 & 2 & $0.07_{-0.04}^{+0.04}$ & 4 & $-0.02_{-0.09}^{+0.03}$ & $0.52_{-0.06}^{+0.11}$ \\ 
 \\[0ex] 25311 & 8.28 & 85 & 6282 & 4.22 & dn & no &0.06 & 0.28 & 0 & \nd & 2 & $0.16_{-0.09}^{+0.04}$ & \nd \\ 
 \\[0ex] 25445 & 9.00 & 83 & 5865 & 4.47 & dn & no &0.01 & 0.08 & 0 & \nd & 3 & $-0.01_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 25565 & 9.20 & 42 & 5157 & 4.41 & dn & no &0.08 & 0.11 & 2 & $0.07_{-0.07}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 25665 & 7.70 & 18 & 4936 & 4.51 & dn & no &-0.06 & 0.02 & 12 & $-0.05_{-0.06}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 25682 & 8.32 & 45 & 5477 & 4.53 & dn & no &0.07 & 0.12 & 0 & \nd & 1 & $0.26_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 25825 & 7.85 & 46 & 5941 & 4.38 & dn & no &0.01 & 0.12 & 1 & $0.01_{-0.17}^{+0.13}$ & 3 & $0.06_{-0.05}^{+0.07}$ & $0.72_{-0.24}^{+0.30}$ \\ 
 \\[0ex] 25894 & 8.55 & 64 & 5719 & 4.41 & dn & no &0.24 & 0.38 & 0 & \nd & 3 & $0.21_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 26151 & 8.49 & 45 & 5348 & 4.47 & dn & no &0.19 & 0.34 & 3 & $0.23_{-0.07}^{+0.06}$ & 4 & $0.46_{-0.05}^{+0.04}$ & $1.06_{-0.17}^{+0.22}$ \\ 
 \\[0ex] 26257 & 7.64 & 65 & 5950 & 4.05 & dn & no &0.04 & 0.12 & 0 & \nd & 3 & $0.15_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 26736 & 8.05 & 46 & 5870 & 4.51 & dn & no &0.14 & 0.25 & 0 & \nd & 9 & $0.03_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 26756 & 8.45 & 45 & 5760 & 4.55 & dn & no &0.14 & 0.24 & 0 & \nd & 2 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 26794 & 8.78 & 33 & 4909 & 4.74 & dn & no &0.04 & 0.13 & 2 & $0.27_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 26965 & 4.43 & 5 & 5151 & 4.58 & dn & no &-0.08 & -0.16 & 31 & $0.10_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 26990 & 7.50 & 34 & 5748 & 4.39 & dn & no &-0.01 & -0.08 & 0 & \nd & 7 & $-0.13_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 27063 & 8.07 & 40 & 5696 & 4.36 & dn & no &0.00 & 0.08 & 1 & $0.05_{-0.07}^{+0.07}$ & 2 & $0.02_{-0.04}^{+0.04}$ & $0.58_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 27149 & 7.53 & 45 & 5798 & 4.49 & dn & no &0.16 & 0.23 & 0 & \nd & 2 & $0.06_{-0.06}^{+0.05}$ & \nd \\ 
 \\[0ex] 27250 & 8.62 & 42 & 5606 & 4.53 & dn & no &0.13 & 0.23 & 0 & \nd & 2 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 27282 & 8.47 & 47 & 5707 & 4.57 & dn & no &0.18 & 0.28 & 3 & $0.01_{-0.18}^{+0.14}$ & 7 & $0.03_{-0.03}^{+0.03}$ & $0.66_{-0.22}^{+0.27}$ \\ 
 \\[0ex] 27496 & 8.95 & 92 & 5575 & 4.16 & dn & no &0.35 & 0.50 & 7 & $0.19_{-0.09}^{+0.06}$ & 1 & $0.42_{-0.04}^{+0.04}$ & $1.06_{-0.17}^{+0.22}$ \\ 
 \\[0ex] 27530 & 8.16 & 61 & 5941 & 4.42 & dn & no &0.14 & 0.31 & 6 & $-0.14_{-0.11}^{+0.09}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $1.25_{-0.27}^{+0.34}$ \\ 
 \\[0ex] 27732 & 8.84 & 48 & 5549 & 4.54 & dn & no &0.09 & 0.20 & 0 & \nd & 3 & $0.04_{-0.07}^{+0.04}$ & \nd \\ 
 \\[0ex] 27748 & 8.59 & 44 & 5621 & 4.38 & dn & no &-0.18 & -0.19 & 3 & $-0.22_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 28005 & 6.72 & 29 & 5819 & 4.38 & dn & no &0.29 & 0.47 & 18 & $0.17_{-0.06}^{+0.06}$ & 10 & $0.31_{-0.03}^{+0.03}$ & $0.88_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 28097 & 7.67 & 87 & 6133 & 4.03 & dn & no &-0.05 & 0.04 & 1 & $-0.07_{-0.07}^{+0.06}$ & 5 & $-0.01_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 28099 & 8.10 & 46 & 5852 & 4.52 & dn & no &0.14 & 0.27 & 0 & \nd & 3 & $0.07_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 28137 & 8.57 & 90 & 5513 & 3.89 & dn & no &0.03 & 0.13 & 3 & $0.02_{-0.05}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 28187 & 7.79 & 41 & 5781 & 4.56 & dn & no &-0.25 & -0.31 & 1 & $0.11_{-0.06}^{+0.05}$ & 2 & $-0.16_{-0.06}^{+0.05}$ & $0.34_{-0.05}^{+0.06}$ \\ 
 \\[0ex] 28192 & 8.06 & 51 & 5923 & 4.47 & dn & no &0.09 & 0.17 & 2 & $0.04_{-0.10}^{+0.08}$ & 2 & $-0.00_{-0.05}^{+0.04}$ & $0.56_{-0.12}^{+0.14}$ \\ 
 \\[0ex] 28291 & 8.62 & 49 & 5625 & 4.49 & dn & no &0.18 & 0.24 & 0 & \nd & 3 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 28462 & 9.08 & 40 & 5349 & 4.60 & dn & no &0.19 & 0.26 & 0 & \nd & 2 & $-0.00_{-0.07}^{+0.07}$ & \nd \\ 
 \\[0ex] 28593 & 8.59 & 45 & 5640 & 4.56 & dn & no &0.20 & 0.26 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 28946 & 7.92 & 26 & 5321 & 4.55 & dn & no &-0.16 & -0.12 & 2 & $0.01_{-0.08}^{+0.07}$ & 2 & $-0.02_{-0.06}^{+0.06}$ & $0.59_{-0.12}^{+0.14}$ \\ 
 \\[0ex] 28992 & 7.90 & 43 & 6004 & 4.55 & dn & no &0.15 & 0.27 & 0 & \nd & 2 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 29461 & 7.96 & 48 & 5913 & 4.52 & dn & no &0.20 & 0.29 & 2 & $0.07_{-0.09}^{+0.09}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.69_{-0.15}^{+0.15}$ \\ 
 \\[0ex] 29528 & 8.93 & 56 & 5524 & 4.50 & dn/dk & no &0.17 & 0.19 & 0 & \nd & 1 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 29621 & 8.84 & 51 & 5604 & 4.26 & dn & no &0.08 & 0.12 & 0 & \nd & 3 & $0.06_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 29818 & 8.77 & 48 & 5524 & 4.44 & dn & no &-0.06 & -0.09 & 3 & $-0.12_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 29883 & 8.00 & 22 & 4952 & 4.61 & dn & no &-0.16 & -0.14 & 18 & $0.01_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 29980 & 8.03 & 54 & 5924 & 4.46 & dn & no &0.12 & 0.22 & 0 & \nd & 3 & $0.09_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 30246 & 8.30 & 51 & 5841 & 4.51 & dn & no &0.17 & 0.25 & 0 & \nd & 2 & $0.01_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 30286 & 7.81 & 32 & 5603 & 4.39 & dn & no &-0.06 & -0.09 & 3 & $-0.15_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 30339 & 8.21 & 73 & 6074 & 4.37 & dn & no &0.21 & 0.38 & 1 & $0.01_{-0.19}^{+0.13}$ & 4 & $0.26_{-0.03}^{+0.03}$ & $1.12_{-0.36}^{+0.49}$ \\ 
 \\[0ex] 30572 & 8.50 & 75 & 6015 & 4.48 & dn & no &0.25 & 0.41 & 2 & $-0.05_{-0.17}^{+0.14}$ & 2 & $0.17_{-0.03}^{+0.03}$ & $1.05_{-0.35}^{+0.41}$ \\ 
 \\[0ex] 30649 & 6.94 & 29 & 5778 & 4.44 & dn & no &-0.33 & -0.40 & 1 & $-0.10_{-0.08}^{+0.07}$ & 2 & $-0.20_{-0.04}^{+0.03}$ & $0.50_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 30663 & 8.43 & 92 & 5997 & 4.32 & dn & no &0.03 & 0.10 & 0 & \nd & 4 & $-0.01_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 30712 & 7.73 & 42 & 5614 & 4.50 & dn & no &0.10 & 0.23 & 0 & \nd & 2 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 31018 & 7.64 & 92 & 5952 & 3.98 & dn & no &0.10 & 0.27 & 7 & $0.17_{-0.05}^{+0.04}$ & 9 & $0.15_{-0.03}^{+0.03}$ & $0.60_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 31253 & 7.13 & 53 & 6065 & 4.10 & dn & no &0.10 & 0.23 & 5 & $0.07_{-0.10}^{+0.05}$ & 10 & $0.12_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.17}$ \\ 
 \\[0ex] 31412 & 7.02 & 35 & 6096 & 4.37 & dn & no &0.04 & 0.10 & 7 & $0.02_{-0.07}^{+0.06}$ & 4 & $0.04_{-0.03}^{+0.03}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 31452 & 8.43 & 39 & 5212 & 4.42 & dn & no &0.13 & 0.23 & 2 & $0.08_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 31560 & 8.13 & 17 & 4744 & 4.88 & dn & no &0.01 & 0.23 & 2 & $0.10_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 31864 & 7.63 & 31 & 5403 & 4.38 & dn & no &-0.20 & -0.22 & 0 & \nd & 1 & $-0.13_{-0.06}^{+0.05}$ & \nd \\ 
 \\[0ex] 31966 & 6.75 & 35 & 5781 & 4.22 & dn & no &0.11 & 0.20 & 0 & \nd & 1 & $0.05_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 32147 & 6.22 & 8 & 4827 & 4.69 & dn & no &0.30 & 0.43 & 54 & $0.28_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 32259 & 7.51 & 38 & 5881 & 4.43 & dn & no &-0.09 & -0.04 & 3 & $0.00_{-0.13}^{+0.11}$ & 0 & \nd & \nd \\ 
 \\[0ex] 32673 & 7.79 & 80 & 5818 & 3.94 & dn & no &0.18 & 0.37 & 1 & $0.24_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 32923 & 4.91 & 15 & 5694 & 4.20 & dn & no &-0.13 & -0.11 & 22 & $0.14_{-0.03}^{+0.04}$ & 24 & $-0.00_{-0.03}^{+0.03}$ & $0.45_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 32963 & 7.60 & 35 & 5763 & 4.43 & dn & no &0.07 & 0.17 & 3 & $-0.06_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 33108 & 8.92 & 99 & 6130 & 4.34 & dn & no &0.27 & 0.45 & 3 & $-0.02_{-0.11}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 33283 & 8.05 & 86 & 6038 & 4.26 & dn & yes &0.26 & 0.53 & 12 & $0.22_{-0.05}^{+0.05}$ & 27 & $0.35_{-0.03}^{+0.03}$ & $0.86_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 33334 & 7.61 & 46 & 5596 & 4.26 & dn & no &0.01 & 0.09 & 0 & \nd & 11 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 33636 & 7.00 & 28 & 5904 & 4.43 & dn & yes &-0.12 & -0.11 & 5 & $-0.14_{-0.10}^{+0.06}$ & 8 & $-0.18_{-0.03}^{+0.04}$ & $0.57_{-0.09}^{+0.13}$ \\ 
 \\[0ex] 33822 & 8.12 & 55 & 5723 & 4.30 & dn & no &0.26 & 0.41 & 0 & \nd & 3 & $0.29_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 34411 & 4.69 & 12 & 5911 & 4.37 & dn & no &0.09 & 0.19 & 57 & $0.09_{-0.04}^{+0.04}$ & 30 & $0.09_{-0.03}^{+0.03}$ & $0.63_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 34445 & 7.31 & 45 & 5837 & 4.21 & dn & yes &0.10 & 0.22 & 15 & $0.09_{-0.06}^{+0.05}$ & 16 & $0.15_{-0.03}^{+0.03}$ & $0.73_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 34575 & 7.09 & 29 & 5651 & 4.45 & dn & no &0.25 & 0.39 & 3 & $0.23_{-0.07}^{+0.08}$ & 4 & $0.26_{-0.03}^{+0.03}$ & $0.68_{-0.14}^{+0.12}$ \\ 
 \\[0ex] 34721 & 5.96 & 24 & 5999 & 4.25 & dn & no &-0.08 & -0.01 & 28 & $-0.03_{-0.04}^{+0.04}$ & 18 & $-0.04_{-0.03}^{+0.03}$ & $0.61_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 34745 & 7.00 & 37 & 6070 & 4.29 & dn & no &-0.09 & -0.08 & 1 & $-0.02_{-0.14}^{+0.10}$ & 3 & $-0.13_{-0.04}^{+0.04}$ & $0.50_{-0.12}^{+0.16}$ \\ 
 \\[0ex] 34887 & 8.15 & 41 & 5458 & 4.30 & h & no &0.21 & 0.44 & 0 & \nd & 9 & $0.46_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 34957 & 9.23 & 106 & 5964 & 4.56 & dn & no &-0.16 & -0.11 & 11 & $-0.04_{-0.08}^{+0.06}$ & 20 & $-0.20_{-0.03}^{+0.03}$ & $0.44_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 35627 & 7.49 & 58 & 6069 & 4.24 & dn & no &-0.01 & 0.07 & 2 & $0.12_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 35974 & 7.18 & 58 & 5888 & 3.99 & dn & no &-0.19 & -0.12 & 1 & $-0.16_{-0.08}^{+0.08}$ & 1 & $-0.07_{-0.03}^{+0.03}$ & $0.78_{-0.15}^{+0.16}$ \\ 
 \\[0ex] 36308 & 8.40 & 35 & 5612 & 4.82 & dn & no &0.07 & 0.12 & 1 & $0.03_{-0.15}^{+0.11}$ & 2 & $-0.09_{-0.08}^{+0.07}$ & $0.48_{-0.14}^{+0.18}$ \\ 
 \\[0ex] 36387 & 8.11 & 53 & 5928 & 4.33 & dn & no &0.05 & 0.14 & 3 & $-0.11_{-0.09}^{+0.07}$ & 3 & $0.03_{-0.03}^{+0.03}$ & $0.88_{-0.16}^{+0.20}$ \\ 
 \\[0ex] 37008 & 7.74 & 20 & 4975 & 4.55 & dn & no &-0.31 & -0.36 & 26 & $-0.08_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 37124 & 7.68 & 33 & 5500 & 4.60 & dn & yes &-0.29 & -0.32 & 9 & $0.12_{-0.04}^{+0.04}$ & 18 & $0.01_{-0.03}^{+0.03}$ & $0.48_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 37213 & 8.22 & 84 & 5453 & 4.04 & dn & no &-0.42 & -0.41 & 1 & $-0.18_{-0.07}^{+0.06}$ & 1 & $-0.17_{-0.05}^{+0.05}$ & $0.66_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 37216 & 7.85 & 27 & 5364 & 4.44 & dn & no &-0.10 & -0.07 & 1 & $-0.06_{-0.09}^{+0.08}$ & 5 & $0.03_{-0.08}^{+0.05}$ & $0.78_{-0.16}^{+0.22}$ \\ 
 \\[0ex] 37394 & 6.21 & 12 & 5351 & 4.60 & dn & no &0.16 & 0.22 & 3 & $0.07_{-0.09}^{+0.16}$ & 6 & $0.03_{-0.04}^{+0.07}$ & $0.57_{-0.23}^{+0.13}$ \\ 
 \\[0ex] 37605 & 8.67 & 42 & 5317 & 4.22 & dn & yes &0.29 & 0.36 & 1 & $0.12_{-0.10}^{+0.09}$ & 5 & $0.27_{-0.04}^{+0.04}$ & $0.89_{-0.21}^{+0.22}$ \\ 
 \\[0ex] 37962 & 7.84 & 36 & 5651 & 4.41 & dn & no &-0.18 & -0.21 & 1 & $-0.22_{-0.13}^{+0.11}$ & 2 & $-0.21_{-0.04}^{+0.05}$ & $0.64_{-0.18}^{+0.20}$ \\ 
 \\[0ex] 38230 & 7.34 & 20 & 5174 & 4.53 & dn & no &-0.02 & 0.00 & 11 & $0.16_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 38400 & 8.20 & 73 & 6009 & 4.24 & dn & no &0.08 & 0.23 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 38467 & 8.27 & 72 & 5790 & 4.22 & dn & no &0.24 & 0.41 & 2 & $0.12_{-0.06}^{+0.06}$ & 4 & $0.22_{-0.03}^{+0.04}$ & $0.80_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 38529 & 5.95 & 42 & 5697 & 4.05 & dn & yes &0.27 & 0.53 & 17 & $0.33_{-0.04}^{+0.04}$ & 11 & $0.33_{-0.03}^{+0.03}$ & $0.62_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 38801 & 8.26 & 99 & 5274 & 3.82 & dn & yes &0.27 & 0.43 & 1 & $0.05_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 38858 & 5.97 & 15 & 5726 & 4.51 & dn & no &-0.21 & -0.19 & 65 & $-0.15_{-0.03}^{+0.04}$ & 34 & $-0.17_{-0.03}^{+0.03}$ & $0.60_{-0.07}^{+0.06}$ \\ 
 \\[0ex] 38949 & 7.80 & 42 & 6051 & 4.55 & dn & no &-0.12 & -0.07 & 5 & $-0.04_{-0.11}^{+0.09}$ & 7 & $-0.10_{-0.03}^{+0.04}$ & $0.54_{-0.12}^{+0.14}$ \\ 
 \\[0ex] 39094 & 7.89 & 66 & 5400 & 3.92 & dn & no &0.19 & 0.32 & 5 & $0.15_{-0.06}^{+0.06}$ & 9 & $0.32_{-0.03}^{+0.03}$ & $0.93_{-0.15}^{+0.15}$ \\ 
 \\[0ex] 39480 & 8.34 & 81 & 5999 & 4.34 & dn & no &0.23 & 0.43 & 1 & $0.04_{-0.12}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 39715 & 8.84 & 26 & 4798 & 4.75 & dn & no &-0.10 & -0.01 & 1 & $-0.12_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 39796 & 8.05 & 71 & 5494 & 3.98 & dn/dk & no &0.18 & 0.27 & 2 & $0.10_{-0.06}^{+0.05}$ & 2 & $0.12_{-0.04}^{+0.03}$ & $0.66_{-0.09}^{+0.11}$ \\ 
 \\[0ex] 39833 & 7.65 & 46 & 5831 & 4.44 & dn & no &0.11 & 0.20 & 2 & $0.08_{-0.08}^{+0.09}$ & 3 & $0.05_{-0.04}^{+0.05}$ & $0.58_{-0.14}^{+0.12}$ \\ 
 \\[0ex] 39881 & 6.60 & 27 & 5718 & 4.42 & dn & no &-0.05 & -0.04 & 15 & $0.24_{-0.03}^{+0.04}$ & 8 & $0.08_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 39997 & 8.48 & 103 & 6046 & 4.12 & dn & no &0.01 & 0.13 & 0 & \nd & 1 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 40330 & 8.47 & 74 & 5965 & 4.25 & dn & no &0.09 & 0.21 & 0 & \nd & 3 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 40397 & 6.99 & 23 & 5542 & 4.59 & dk & no &-0.04 & -0.02 & 18 & $0.20_{-0.04}^{+0.04}$ & 51 & $0.09_{-0.03}^{+0.03}$ & $0.50_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 40979 & 6.74 & 33 & 6089 & 4.30 & dn & yes &0.12 & 0.22 & 0 & \nd & 5 & $0.13_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 41484 & 7.96 & 81 & 5993 & 4.13 & dn & no &0.08 & 0.25 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 42182 & 8.45 & 29 & 5048 & 4.43 & dn & no &0.08 & 0.08 & 1 & $0.11_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 42250 & 7.43 & 25 & 5396 & 4.60 & dn & no &0.01 & 0.07 & 2 & $0.16_{-0.05}^{+0.05}$ & 3 & $0.23_{-0.05}^{+0.05}$ & $0.74_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 42618 & 6.85 & 23 & 5747 & 4.43 & dn & no &-0.09 & -0.05 & 0 & \nd & 1 & $-0.16_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 43296 & 8.90 & 98 & 6111 & 4.20 & dn & no &0.24 & 0.44 & 0 & \nd & 3 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 43691 & 8.03 & 93 & 6120 & 4.18 & h & yes &0.20 & 0.38 & 0 & \nd & 1 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 43745 & 6.05 & 39 & 6095 & 4.02 & dn & no &0.06 & 0.19 & 1 & $0.26_{-0.07}^{+0.06}$ & 2 & $0.10_{-0.03}^{+0.03}$ & $0.44_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 43947 & 6.61 & 27 & 5933 & 4.37 & dn & no &-0.28 & -0.26 & 3 & $-0.30_{-0.10}^{+0.08}$ & 4 & $-0.19_{-0.04}^{+0.04}$ & $0.80_{-0.16}^{+0.19}$ \\ 
 \\[0ex] 44420 & 7.63 & 41 & 5796 & 4.35 & dn & no &0.28 & 0.44 & 3 & $0.19_{-0.07}^{+0.06}$ & 3 & $0.28_{-0.03}^{+0.03}$ & $0.78_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 44614 & 7.59 & 44 & 5733 & 4.14 & dn & no &-0.01 & 0.13 & 1 & $-0.40_{-0.27}^{+0.19}$ & 0 & \nd & \nd \\ 
 \\[0ex] 44663 & 8.11 & 68 & 6043 & 4.22 & dn & no &-0.00 & 0.11 & 0 & \nd & 1 & $0.14_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 44985 & 7.01 & 32 & 5929 & 4.29 & dn & no &-0.07 & -0.06 & 1 & $-0.13_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 45067 & 5.88 & 33 & 6044 & 4.08 & dn & no &-0.09 & -0.01 & 3 & $-0.03_{-0.07}^{+0.07}$ & 5 & $-0.08_{-0.03}^{+0.04}$ & $0.55_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 45161 & 8.14 & 42 & 5672 & 4.36 & dn & no &0.10 & 0.16 & 0 & \nd & 3 & $0.03_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 45184 & 6.37 & 22 & 5810 & 4.37 & dn & no &0.03 & 0.07 & 27 & $-0.01_{-0.04}^{+0.04}$ & 114 & $-0.01_{-0.03}^{+0.03}$ & $0.63_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 45350 & 7.89 & 48 & 5616 & 4.33 & dn & yes &0.26 & 0.34 & 8 & $0.22_{-0.05}^{+0.05}$ & 6 & $0.20_{-0.03}^{+0.03}$ & $0.61_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 45588 & 6.05 & 29 & 6168 & 4.29 & dn & no &-0.02 & 0.07 & 3 & $0.00_{-0.17}^{+0.09}$ & 1 & $-0.01_{-0.03}^{+0.03}$ & $0.62_{-0.13}^{+0.25}$ \\ 
 \\[0ex] 45652 & 8.10 & 36 & 5312 & 4.39 & dn & yes &0.24 & 0.37 & 2 & $-0.09_{-0.19}^{+0.12}$ & 4 & $0.30_{-0.04}^{+0.04}$ & $1.55_{-0.46}^{+0.68}$ \\ 
 \\[0ex] 46375 & 7.91 & 33 & 5285 & 4.53 & dn & yes &0.20 & 0.36 & 1 & $0.12_{-0.14}^{+0.11}$ & 0 & \nd & \nd \\ 
 \\[0ex] 47157 & 7.61 & 38 & 5733 & 4.43 & dn & no &0.31 & 0.49 & 0 & \nd & 25 & $0.30_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 47309 & 7.60 & 42 & 5708 & 4.21 & dn & no &0.03 & 0.10 & 3 & $-0.10_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 47752 & 8.08 & 17 & 4707 & 4.72 & dn & no &-0.18 & -0.07 & 5 & $-0.12_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 48682 & 5.24 & 16 & 6064 & 4.33 & dn & no &0.09 & 0.16 & 0 & \nd & 6 & $0.08_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 48938 & 6.43 & 26 & 5937 & 4.31 & dn & no &-0.39 & -0.40 & 1 & $-0.41_{-0.17}^{+0.11}$ & 1 & $-0.29_{-0.04}^{+0.04}$ & $0.83_{-0.23}^{+0.33}$ \\ 
 \\[0ex] 49674 & 8.10 & 40 & 5662 & 4.56 & dn & yes &0.23 & 0.38 & 7 & $0.11_{-0.08}^{+0.08}$ & 18 & $0.12_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 50281 & 6.58 & 8 & 4758 & 4.92 & dn & no &-0.01 & 0.16 & 3 & $0.12_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 50499 & 7.21 & 47 & 6070 & 4.37 & dn & yes &0.25 & 0.45 & 13 & $0.24_{-0.05}^{+0.05}$ & 4 & $0.29_{-0.03}^{+0.03}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 50554 & 6.84 & 31 & 5929 & 4.29 & dn & yes &-0.07 & -0.04 & 6 & $-0.01_{-0.08}^{+0.06}$ & 8 & $-0.06_{-0.03}^{+0.03}$ & $0.57_{-0.09}^{+0.11}$ \\ 
 \\[0ex] 50639 & 7.05 & 39 & 6098 & 4.29 & dn & no &-0.03 & 0.03 & 2 & $0.09_{-0.10}^{+0.13}$ & 1 & $0.01_{-0.04}^{+0.04}$ & $0.53_{-0.17}^{+0.13}$ \\ 
 \\[0ex] 50692 & 5.74 & 17 & 5891 & 4.36 & dn & no &-0.13 & -0.10 & 14 & $-0.02_{-0.05}^{+0.04}$ & 28 & $-0.13_{-0.03}^{+0.03}$ & $0.50_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 50806 & 6.05 & 25 & 5683 & 4.35 & dn/dk & no &0.07 & 0.17 & 2 & $0.36_{-0.04}^{+0.04}$ & 1 & $0.19_{-0.03}^{+0.03}$ & $0.42_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 51046 & 8.06 & 39 & 5622 & 4.45 & dn & no &-0.03 & 0.04 & 0 & \nd & 5 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 51067A & 7.15 & 37 & 5852 & 4.11 & dn & no &-0.01 & 0.06 & 1 & $-0.05_{-0.15}^{+0.10}$ & 1 & $0.07_{-0.03}^{+0.04}$ & $0.84_{-0.21}^{+0.29}$ \\ 
 \\[0ex] 51067B & 8.24 & 33 & 5463 & 4.44 & dn & no &0.14 & 0.20 & 1 & $-0.11_{-0.22}^{+0.15}$ & 1 & $-0.03_{-0.06}^{+0.06}$ & $0.76_{-0.28}^{+0.39}$ \\ 
 \\[0ex] 51219 & 7.41 & 32 & 5642 & 4.46 & dn & no &0.00 & 0.06 & 2 & $-0.11_{-0.14}^{+0.09}$ & 1 & $0.05_{-0.04}^{+0.04}$ & $0.91_{-0.21}^{+0.31}$ \\ 
 \\[0ex] 51419 & 6.94 & 24 & 5637 & 4.46 & dn & no &-0.33 & -0.35 & 13 & $-0.13_{-0.05}^{+0.04}$ & 14 & $-0.13_{-0.04}^{+0.03}$ & $0.62_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 51813 & 8.66 & 58 & 6001 & 4.47 & dn & no &0.11 & 0.21 & 2 & $0.08_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 52265 & 6.29 & 28 & 6076 & 4.26 & dn & yes &0.16 & 0.27 & 20 & $0.02_{-0.04}^{+0.04}$ & 10 & $0.15_{-0.03}^{+0.03}$ & $0.86_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 52456 & 8.16 & 28 & 5109 & 4.37 & dn & no &0.01 & 0.10 & 1 & $-0.03_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 52711 & 5.93 & 19 & 5889 & 4.41 & dn & no &-0.10 & -0.07 & 45 & $-0.01_{-0.03}^{+0.04}$ & 72 & $-0.07_{-0.03}^{+0.03}$ & $0.55_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 53532 & 8.25 & 43 & 5769 & 4.62 & dn & no &0.12 & 0.19 & 0 & \nd & 5 & $-0.02_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 55696 & 7.95 & 73 & 6154 & 4.32 & \nd & no &0.27 & 0.50 & 3 & $0.13_{-0.14}^{+0.08}$ & 7 & $0.26_{-0.03}^{+0.03}$ & $0.85_{-0.16}^{+0.28}$ \\ 
 \\[0ex] 56274 & 7.74 & 33 & 5681 & 4.47 & dn/dk & no &-0.50 & -0.51 & 1 & $-0.26_{-0.14}^{+0.10}$ & 1 & $-0.48_{-0.08}^{+0.06}$ & $0.38_{-0.10}^{+0.14}$ \\ 
 \\[0ex] 56303 & 7.34 & 41 & 5895 & 4.24 & dn & no &0.13 & 0.21 & 2 & $0.02_{-0.15}^{+0.13}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.74_{-0.23}^{+0.27}$ \\ 
 \\[0ex] 56957 & 7.57 & 63 & 5874 & 4.30 & dn & no &0.27 & 0.56 & 1 & $0.30_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 57204 & 7.99 & 83 & 5156 & 3.62 & dn & no &0.06 & 0.21 & 1 & $-0.09_{-0.10}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 57813 & 8.64 & 40 & 5294 & 4.25 & dn & no &0.28 & 0.29 & 4 & $0.06_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 58781 & 7.24 & 29 & 5604 & 4.46 & dn & no &0.06 & 0.18 & 2 & $0.10_{-0.13}^{+0.10}$ & 2 & $0.14_{-0.04}^{+0.04}$ & $0.69_{-0.17}^{+0.21}$ \\ 
 \\[0ex] 59062 & 8.15 & 46 & 5546 & 4.47 & dn & no &0.23 & 0.40 & 0 & \nd & 1 & $0.35_{-0.05}^{+0.06}$ & \nd \\ 
 \\[0ex] 60491 & 8.16 & 24 & 5091 & 4.63 & dn & no &-0.26 & -0.20 & 2 & $-0.15_{-0.19}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 60521 & 8.00 & 51 & 5929 & 4.43 & dn & no &0.15 & 0.28 & 1 & $-0.03_{-0.21}^{+0.13}$ & 1 & $0.09_{-0.03}^{+0.04}$ & $0.83_{-0.26}^{+0.41}$ \\ 
 \\[0ex] 61364 & 8.66 & 95 & 5718 & 4.04 & dn & no &-0.03 & -0.02 & 0 & \nd & 1 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 61447 & 8.41 & 50 & 5592 & 4.33 & \nd & no &0.18 & 0.32 & 0 & \nd & 2 & $0.26_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 61606 & 7.18 & 14 & 4964 & 4.71 & dn & no &-0.05 & 0.07 & 1 & $0.10_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 62128 & 7.53 & 51 & 5800 & 4.25 & dn & no &0.26 & 0.45 & 0 & \nd & 6 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 62694 & 9.07 & 89 & 5788 & 4.37 & dn/dk & no &0.11 & 0.28 & 1 & $0.11_{-0.13}^{+0.10}$ & 3 & $0.23_{-0.03}^{+0.03}$ & $0.85_{-0.20}^{+0.26}$ \\ 
 \\[0ex] 62857 & 8.51 & 53 & 5872 & 4.66 & dn & no &0.19 & 0.32 & 2 & $0.27_{-0.17}^{+0.12}$ & 2 & $-0.03_{-0.04}^{+0.04}$ & $0.31_{-0.09}^{+0.13}$ \\ 
 \\[0ex] 63754 & 6.54 & 51 & 6096 & 4.07 & dn & no &0.13 & 0.30 & 2 & $0.25_{-0.05}^{+0.05}$ & 1 & $0.19_{-0.03}^{+0.03}$ & $0.54_{-0.08}^{+0.07}$ \\ 
 \\[0ex] 64502 & 8.44 & 110 & 4913 & 3.52 & dn & no &0.04 & 0.05 & 2 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 64942 & 8.37 & 48 & 5784 & 4.48 & dn & no &-0.02 & -0.02 & 5 & $0.00_{-0.12}^{+0.08}$ & 3 & $-0.12_{-0.04}^{+0.05}$ & $0.48_{-0.10}^{+0.14}$ \\ 
 \\[0ex] 65080 & 8.21 & 53 & 5802 & 4.20 & dn & no &-0.08 & -0.07 & 3 & $-0.26_{-0.15}^{+0.08}$ & 1 & $0.00_{-0.04}^{+0.04}$ & $1.15_{-0.23}^{+0.42}$ \\ 
 \\[0ex] 65277 & 8.05 & 17 & 4741 & 4.76 & dn & no &-0.15 & -0.10 & 12 & $0.02_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 65430 & 7.68 & 23 & 5183 & 4.55 & dn & no &-0.04 & -0.04 & 3 & $0.17_{-0.10}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 65583 & 6.97 & 16 & 5279 & 4.76 & dn/dk & no &-0.48 & -0.57 & 21 & $-0.02_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 66171 & 8.18 & 47 & 5711 & 4.41 & dn & no &-0.28 & -0.26 & 2 & $-0.15_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 66221 & 8.06 & 43 & 5547 & 4.26 & dn & no &0.20 & 0.23 & 1 & $0.09_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 66428 & 8.25 & 55 & 5752 & 4.49 & dn & yes &0.23 & 0.41 & 15 & $0.18_{-0.05}^{+0.05}$ & 7 & $0.30_{-0.03}^{+0.03}$ & $0.82_{-0.12}^{+0.12}$ \\ 
 \\[0ex] 66485 & 8.43 & 44 & 5566 & 4.37 & dn & no &-0.03 & 0.02 & 1 & $0.02_{-0.12}^{+0.09}$ & 4 & $0.08_{-0.04}^{+0.04}$ & $0.71_{-0.17}^{+0.20}$ \\ 
 \\[0ex] 67346 & 7.62 & 69 & 6091 & 4.18 & dn & no &0.24 & 0.48 & 0 & \nd & 1 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 67458 & 6.80 & 25 & 5838 & 4.45 & dn & no &-0.18 & -0.15 & 1 & $-0.19_{-0.17}^{+0.12}$ & 1 & $-0.18_{-0.04}^{+0.03}$ & $0.64_{-0.19}^{+0.26}$ \\ 
 \\[0ex] 67767 & 5.73 & 41 & 5344 & 3.88 & dn/dk & no &-0.05 & 0.07 & 3 & $0.13_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 68017 & 6.78 & 21 & 5552 & 4.65 & dn & no &-0.30 & -0.31 & 41 & $0.09_{-0.03}^{+0.03}$ & 53 & $0.01_{-0.03}^{+0.03}$ & $0.52_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 68168 & 7.34 & 33 & 5724 & 4.40 & dn & no &0.10 & 0.20 & 1 & $0.10_{-0.09}^{+0.07}$ & 10 & $0.06_{-0.03}^{+0.03}$ & $0.58_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 68978 & 6.70 & 27 & 5919 & 4.43 & dn & no &-0.00 & 0.07 & 2 & $0.04_{-0.07}^{+0.07}$ & 1 & $0.01_{-0.04}^{+0.03}$ & $0.58_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 68988 & 8.20 & 58 & 5960 & 4.41 & dn & yes &0.30 & 0.47 & 0 & \nd & 2 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 69027 & 8.91 & 79 & 5535 & 4.98 & dn & no &-0.52 & -0.36 & 0 & \nd & 3 & $0.37_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] 69056 & 7.72 & 37 & 5490 & 4.27 & dn & no &0.06 & 0.16 & 0 & \nd & 1 & $0.29_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 69809 & 7.86 & 50 & 5817 & 4.30 & dn & no &0.24 & 0.39 & 1 & $0.12_{-0.07}^{+0.06}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.97_{-0.16}^{+0.18}$ \\ 
 \\[0ex] 69830 & 5.95 & 12 & 5361 & 4.46 & dn & yes &-0.08 & -0.01 & 33 & $-0.07_{-0.04}^{+0.04}$ & 74 & $0.06_{-0.03}^{+0.03}$ & $0.87_{-0.11}^{+0.09}$ \\ 
 \\[0ex] 69960 & 8.00 & 61 & 5690 & 4.21 & dk & no &0.29 & 0.43 & 4 & $0.22_{-0.05}^{+0.05}$ & 5 & $0.24_{-0.03}^{+0.03}$ & $0.66_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 71067 & 8.66 & 66 & 6071 & 4.49 & dn & no &0.01 & 0.04 & 0 & \nd & 1 & $-0.07_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 71334 & 7.81 & 38 & 5716 & 4.48 & dn & no &-0.05 & -0.00 & 0 & \nd & 3 & $-0.04_{-0.06}^{+0.04}$ & \nd \\ 
 \\[0ex] 71479 & 7.17 & 41 & 5953 & 4.30 & dn & no &0.18 & 0.33 & 2 & $0.19_{-0.07}^{+0.06}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.65_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 71835 & 8.39 & 39 & 5488 & 4.58 & h & no &-0.02 & 0.05 & 0 & \nd & 2 & $-0.00_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 71881 & 7.44 & 40 & 5822 & 4.29 & dn & no &-0.02 & 0.05 & 1 & $0.07_{-0.06}^{+0.06}$ & 2 & $0.02_{-0.03}^{+0.03}$ & $0.56_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 72616 & 8.35 & 72 & 5803 & 4.08 & dn & no &0.21 & 0.35 & 1 & $0.15_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 72659 & 7.46 & 51 & 5920 & 4.24 & dn & yes &-0.03 & 0.06 & 12 & $0.01_{-0.04}^{+0.04}$ & 10 & $0.03_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 72673 & 6.38 & 12 & 5243 & 4.67 & dn & no &-0.33 & -0.32 & 8 & $-0.12_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 73226 & 7.54 & 43 & 5873 & 4.36 & dn & no &0.09 & 0.23 & 1 & $0.14_{-0.07}^{+0.06}$ & 9 & $0.18_{-0.03}^{+0.03}$ & $0.68_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 73256 & 8.08 & 36 & 5566 & 4.55 & dn & yes &0.23 & 0.33 & 1 & $0.01_{-0.15}^{+0.11}$ & 4 & $0.17_{-0.04}^{+0.04}$ & $0.92_{-0.24}^{+0.32}$ \\ 
 \\[0ex] 73534 & 8.23 & 96 & 4929 & 3.69 & dn & yes &0.15 & 0.29 & 10 & $0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 73667 & 7.61 & 18 & 4990 & 4.64 & dn & no &-0.36 & -0.44 & 16 & $-0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 73933 & 7.88 & 58 & 6076 & 4.39 & dn & no &0.03 & 0.16 & 0 & \nd & 1 & $0.09_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 73940 & 7.59 & 83 & 5685 & 4.00 & dn & no &0.08 & 0.20 & 1 & $0.25_{-0.05}^{+0.04}$ & 3 & $0.20_{-0.04}^{+0.03}$ & $0.56_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 74156 & 7.61 & 64 & 6068 & 4.26 & dn & yes &0.12 & 0.21 & 12 & $0.20_{-0.07}^{+0.04}$ & 21 & $0.08_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.09}$ \\ 
 \\[0ex] 75576 & 8.27 & 85 & 5954 & 3.98 & dn & no &0.14 & 0.19 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 75732 & 5.96 & 12 & 5235 & 4.45 & dn & yes &0.25 & 0.45 & 143 & $0.13_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 75784 & 7.84 & 84 & 4904 & 3.60 & dn & no &0.16 & 0.30 & 9 & $0.11_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 75898 & 8.03 & 80 & 6021 & 4.17 & h & yes &0.23 & 0.38 & 12 & $0.18_{-0.05}^{+0.05}$ & 20 & $0.23_{-0.03}^{+0.03}$ & $0.72_{-0.10}^{+0.09}$ \\ 
 \\[0ex] 76539 & 7.86 & 53 & 5727 & 4.25 & dn & no &0.14 & 0.28 & 2 & $0.16_{-0.07}^{+0.06}$ & 1 & $0.12_{-0.04}^{+0.04}$ & $0.58_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 76617 & 8.17 & 90 & 5960 & 4.06 & dn & no &0.14 & 0.25 & 1 & $-0.08_{-0.22}^{+0.15}$ & 3 & $0.22_{-0.03}^{+0.03}$ & $1.26_{-0.44}^{+0.66}$ \\ 
 \\[0ex] 76780 & 7.63 & 33 & 5635 & 4.28 & dn & no &0.10 & 0.20 & 3 & $-0.06_{-0.07}^{+0.07}$ & 4 & $0.19_{-0.04}^{+0.04}$ & $1.12_{-0.20}^{+0.20}$ \\ 
 \\[0ex] 76909 & 7.84 & 47 & 5740 & 4.39 & dn & no &0.34 & 0.51 & 1 & $0.18_{-0.09}^{+0.08}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.84_{-0.17}^{+0.18}$ \\ 
 \\[0ex] 76974 & 8.46 & 46 & 5597 & 4.49 & dn & no &0.07 & 0.21 & 1 & $-0.25_{-0.21}^{+0.18}$ & 0 & \nd & \nd \\ 
 \\[0ex] 77519 & 7.97 & 87 & 6269 & 4.32 & dn & no &0.23 & 0.52 & 1 & $0.12_{-0.22}^{+0.15}$ & 0 & \nd & \nd \\ 
 \\[0ex] 77803 & 8.60 & 66 & 5862 & 4.35 & dn & no &0.05 & 0.13 & 3 & $0.04_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 78277 & 8.17 & 91 & 5764 & 4.00 & dn & no &0.22 & 0.40 & 1 & $-0.08_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 78536 & 8.31 & 97 & 5925 & 4.33 & dn & no &0.10 & 0.25 & 1 & $0.15_{-0.06}^{+0.06}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.56_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 78538 & 8.15 & 43 & 5804 & 4.58 & dn & no &-0.03 & 0.01 & 0 & \nd & 2 & $-0.15_{-0.04}^{+0.05}$ & \nd \\ 
 \\[0ex] 78752 & 7.84 & 83 & 6038 & 4.05 & dn & no &0.10 & 0.25 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 79282 & 8.30 & 56 & 5903 & 4.45 & dn & no &0.09 & 0.18 & 0 & \nd & 3 & $-0.03_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 79498 & 8.05 & 48 & 5652 & 4.28 & dn & no &0.10 & 0.27 & 1 & $0.00_{-0.16}^{+0.13}$ & 0 & \nd & \nd \\ 
 \\[0ex] 80367 & 8.15 & 29 & 5098 & 4.51 & dn & no &0.03 & 0.09 & 6 & $0.18_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 80606 & 9.06 & 58 & 5573 & 4.44 & dn & yes &0.26 & 0.43 & 28 & $0.21_{-0.05}^{+0.05}$ & 37 & $0.31_{-0.03}^{+0.03}$ & $0.79_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 81324 & 8.42 & 106 & 5083 & 3.59 & dn & no &0.05 & 0.18 & 3 & $0.10_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 81505 & 8.40 & 86 & 5788 & 4.41 & dn & no &0.33 & 0.60 & 1 & $0.33_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 82460 & 8.40 & 46 & 5774 & 4.46 & dn & no &-0.01 & 0.02 & 1 & $-0.21_{-0.18}^{+0.12}$ & 3 & $-0.08_{-0.03}^{+0.03}$ & $0.86_{-0.25}^{+0.36}$ \\ 
 \\[0ex] 82905 & 8.91 & 90 & 5949 & 4.34 & dn & no &0.09 & 0.20 & 0 & \nd & 3 & $0.09_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 82943 & 6.54 & 27 & 5997 & 4.42 & dn & yes &0.20 & 0.37 & 27 & $0.14_{-0.05}^{+0.04}$ & 29 & $0.18_{-0.03}^{+0.03}$ & $0.69_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 83443 & 8.23 & 43 & 5453 & 4.49 & dn & yes &0.27 & 0.52 & 2 & $0.06_{-0.17}^{+0.13}$ & 4 & $0.44_{-0.04}^{+0.04}$ & $1.52_{-0.48}^{+0.63}$ \\ 
 \\[0ex] 83983 & 8.92 & 43 & 5294 & 4.48 & dn & no &0.19 & 0.24 & 2 & $0.06_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 84117 & 4.93 & 14 & 6152 & 4.31 & dn & no &-0.08 & -0.04 & 23 & $0.05_{-0.03}^{+0.04}$ & 37 & $-0.00_{-0.03}^{+0.03}$ & $0.56_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 84501 & 8.26 & 92 & 5810 & 4.14 & dn/dk & no &0.12 & 0.33 & 1 & $0.26_{-0.07}^{+0.06}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $0.48_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 84703 & 7.88 & 63 & 5981 & 4.17 & h & no &-0.07 & 0.06 & 1 & $0.05_{-0.11}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 84737 & 5.08 & 18 & 5960 & 4.24 & dn & no &0.14 & 0.25 & 21 & $0.17_{-0.04}^{+0.04}$ & 32 & $0.13_{-0.03}^{+0.03}$ & $0.57_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 85301 & 7.74 & 32 & 5725 & 4.62 & dn & no &0.12 & 0.21 & 4 & $0.09_{-0.15}^{+0.09}$ & 14 & $-0.00_{-0.03}^{+0.03}$ & $0.51_{-0.12}^{+0.18}$ \\ 
 \\[0ex] 85689 & 7.71 & 45 & 6002 & 4.38 & dn & no &-0.18 & -0.12 & 8 & $-0.20_{-0.08}^{+0.07}$ & 17 & $-0.21_{-0.03}^{+0.03}$ & $0.62_{-0.11}^{+0.12}$ \\ 
 \\[0ex] 86081 & 8.73 & 91 & 6028 & 4.29 & dn & yes &0.15 & 0.34 & 6 & $0.20_{-0.05}^{+0.05}$ & 28 & $0.21_{-0.03}^{+0.03}$ & $0.64_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 86728 & 5.37 & 14 & 5700 & 4.29 & dn & no &0.11 & 0.26 & 47 & $0.04_{-0.04}^{+0.05}$ & 39 & $0.18_{-0.03}^{+0.03}$ & $0.87_{-0.12}^{+0.10}$ \\ 
 \\[0ex] 87001 & 8.96 & 75 & 5816 & 4.18 & dn & no &0.11 & 0.23 & 3 & $0.14_{-0.10}^{+0.05}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.66_{-0.10}^{+0.16}$ \\ 
 \\[0ex] 87359 & 7.49 & 31 & 5676 & 4.49 & dn & no &0.04 & 0.10 & 1 & $0.02_{-0.07}^{+0.06}$ & 3 & $-0.05_{-0.04}^{+0.04}$ & $0.54_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 87836 & 7.49 & 43 & 5774 & 4.32 & dn & no &0.30 & 0.48 & 1 & $0.22_{-0.06}^{+0.06}$ & 1 & $0.25_{-0.03}^{+0.03}$ & $0.67_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 87883 & 7.56 & 18 & 4958 & 4.56 & dn & yes &0.04 & 0.12 & 26 & $0.09_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 88072 & 7.55 & 37 & 5751 & 4.40 & dn & no &-0.01 & 0.09 & 1 & $-0.01_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 88133 & 8.01 & 74 & 5494 & 4.23 & dn/dk & yes &0.21 & 0.50 & 10 & $0.23_{-0.07}^{+0.05}$ & 8 & $0.35_{-0.03}^{+0.03}$ & $0.82_{-0.12}^{+0.15}$ \\ 
 \\[0ex] 88218 & 6.14 & 30 & 5837 & 4.10 & dn & no &-0.12 & -0.09 & 1 & $0.02_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 88371 & 8.42 & 62 & 5630 & 4.50 & dn & no &-0.14 & -0.19 & 3 & $0.21_{-0.05}^{+0.05}$ & 1 & $-0.06_{-0.04}^{+0.04}$ & $0.34_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 88402 & 7.57 & 60 & 6009 & 4.21 & dn & no &0.14 & 0.32 & 3 & $0.01_{-0.09}^{+0.11}$ & 0 & \nd & \nd \\ 
 \\[0ex] 88656 & 9.08 & 43 & 5301 & 4.65 & h & no &0.07 & 0.01 & 3 & $0.19_{-0.06}^{+0.05}$ & 6 & $-0.23_{-0.10}^{+0.07}$ & $0.24_{-0.05}^{+0.06}$ \\ 
 \\[0ex] 88725 & 7.75 & 36 & 5581 & 4.54 & dn & no &-0.55 & -0.59 & 1 & $-0.10_{-0.11}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 88775 & 7.74 & 76 & 5830 & 4.14 & dn & no &0.09 & 0.24 & 3 & $0.14_{-0.07}^{+0.07}$ & 2 & $0.05_{-0.03}^{+0.03}$ & $0.51_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 88986 & 6.46 & 32 & 5838 & 4.23 & dn & no &0.03 & 0.14 & 1 & $0.22_{-0.06}^{+0.06}$ & 1 & $0.12_{-0.03}^{+0.03}$ & $0.51_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 89022 & 8.97 & 78 & 5850 & 4.36 & dn & no &0.17 & 0.34 & 3 & $-0.03_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 89269 & 6.66 & 20 & 5586 & 4.44 & dn & no &-0.18 & -0.14 & 43 & $-0.14_{-0.04}^{+0.04}$ & 27 & $-0.13_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 89391 & 7.94 & 120 & 4976 & 3.59 & dn & no &-0.06 & -0.00 & 9 & $0.26_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 89454 & 8.03 & 40 & 5681 & 4.41 & \nd & no &0.11 & 0.16 & 0 & \nd & 2 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 89793 & 8.84 & 62 & 5678 & 4.41 & dn & no &0.07 & 0.21 & 4 & $-0.03_{-0.09}^{+0.08}$ & 3 & $0.14_{-0.04}^{+0.03}$ & $0.92_{-0.18}^{+0.20}$ \\ 
 \\[0ex] 90054 & 7.87 & 68 & 6131 & 4.26 & dn/dk & no &0.28 & 0.47 & 1 & $0.16_{-0.07}^{+0.07}$ & 3 & $0.31_{-0.03}^{+0.03}$ & $0.90_{-0.16}^{+0.16}$ \\ 
 \\[0ex] 90125 & 6.33 & 100 & 4928 & 3.16 & dn & no &-0.13 & -0.03 & 1 & $0.13_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 90156 & 6.92 & 22 & 5626 & 4.63 & dn & no &-0.21 & -0.17 & 6 & $-0.06_{-0.07}^{+0.05}$ & 52 & $-0.14_{-0.03}^{+0.03}$ & $0.53_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 90211 & 8.05 & 76 & 6160 & 4.19 & h & no &0.20 & 0.34 & 1 & $0.04_{-0.17}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 90323 & 8.27 & 79 & 5970 & 4.12 & dn & no &0.21 & 0.36 & 1 & $0.09_{-0.09}^{+0.09}$ & 1 & $0.28_{-0.03}^{+0.03}$ & $0.96_{-0.20}^{+0.22}$ \\ 
 \\[0ex] 90383 & 8.80 & 80 & 5710 & 4.15 & dn & no &0.20 & 0.34 & 3 & $-0.06_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 90681 & 7.83 & 45 & 5995 & 4.49 & dn & no &0.24 & 0.40 & 0 & \nd & 3 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 90711 & 7.89 & 32 & 5466 & 4.50 & dn & no &0.24 & 0.40 & 13 & $0.18_{-0.06}^{+0.06}$ & 10 & $0.29_{-0.03}^{+0.03}$ & $0.81_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 90722 & 7.88 & 50 & 5719 & 4.31 & dn & no &0.29 & 0.46 & 2 & $0.28_{-0.06}^{+0.06}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 90905 & 6.88 & 31 & 6148 & 4.57 & dn & no &0.03 & 0.05 & 0 & \nd & 5 & $-0.10_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 91148 & 7.93 & 37 & 5615 & 4.43 & dn & no &0.08 & 0.17 & 3 & $-0.13_{-0.11}^{+0.09}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.98_{-0.21}^{+0.26}$ \\ 
 \\[0ex] 91204 & 7.82 & 51 & 5914 & 4.29 & dn & no &0.17 & 0.33 & 1 & $0.27_{-0.08}^{+0.06}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.54_{-0.09}^{+0.11}$ \\ 
 \\[0ex] 91275 & 8.68 & 50 & 5575 & 4.35 & dn & no &-0.01 & 0.00 & 0 & \nd & 3 & $-0.10_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 91331 & 9.11 & 103 & 5935 & 4.35 & dn & no &0.11 & 0.23 & 0 & \nd & 3 & $0.08_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 91348 & 8.63 & 89 & 5728 & 4.31 & dn & no &0.39 & 0.67 & 0 & \nd & 3 & $0.48_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 91856 & 8.71 & 45 & 5379 & 4.31 & dn & no &-0.00 & 0.03 & 3 & $-0.09_{-0.08}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 91876 & 8.22 & 93 & 6208 & 4.11 & dn & no &0.19 & 0.39 & 3 & $0.22_{-0.14}^{+0.13}$ & 4 & $0.29_{-0.04}^{+0.03}$ & $0.73_{-0.22}^{+0.24}$ \\ 
 \\[0ex] 91909 & 9.19 & 70 & 5669 & 4.38 & dn & no &-0.12 & -0.11 & 3 & $-0.05_{-0.06}^{+0.05}$ & 3 & $-0.09_{-0.04}^{+0.04}$ & $0.59_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 92194 & 8.62 & 48 & 5655 & 4.43 & dn & no &0.10 & 0.16 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 92222A & 9.40 &\nd& 5753 & 4.70 & \nd & no &0.19 & 0.29 & 0 & \nd & 8 & $-0.01_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 92222B & 9.30 &\nd& 5690 & 4.65 & \nd & no &0.20 & 0.32 & 3 & $-0.01_{-0.12}^{+0.11}$ & 4 & $-0.02_{-0.04}^{+0.04}$ & $0.61_{-0.16}^{+0.19}$ \\ 
 \\[0ex] 92320 & 8.38 & 41 & 5636 & 4.43 & dn & no &-0.10 & -0.07 & 0 & \nd & 3 & $-0.08_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 92788 & 7.31 & 32 & 5836 & 4.66 & dn & yes &0.16 & 0.41 & 4 & $0.11_{-0.13}^{+0.10}$ & 3 & $0.31_{-0.04}^{+0.03}$ & $1.01_{-0.23}^{+0.32}$ \\ 
 \\[0ex] 92855 & 7.28 & 35 & 6140 & 4.58 & dn & no &-0.07 & -0.03 & 0 & \nd & 5 & $-0.09_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 92885 & 8.11 & 74 & 6311 & 4.46 & dn & no &0.09 & 0.30 & 0 & \nd & 3 & $0.10_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 92945 & 7.72 & 21 & 5183 & 4.76 & dn & no &-0.12 & 0.08 & 1 & $0.12_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 93215 & 8.05 & 47 & 5798 & 4.46 & dn & no &0.16 & 0.32 & 0 & \nd & 3 & $0.14_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 93664 & 7.80 & 90 & 6025 & 4.12 & dn & no &0.17 & 0.30 & 1 & $0.17_{-0.07}^{+0.06}$ & 3 & $0.23_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 93745 & 7.48 & 55 & 5918 & 4.12 & dn & no &0.02 & 0.15 & 3 & $0.05_{-0.08}^{+0.05}$ & 3 & $0.10_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.13}$ \\ 
 \\[0ex] 93849 & 7.86 & 74 & 6109 & 4.20 & dn & no &0.17 & 0.31 & 1 & $-0.06_{-0.12}^{+0.09}$ & 1 & $0.28_{-0.03}^{+0.03}$ & $1.39_{-0.29}^{+0.39}$ \\ 
 \\[0ex] 93932 & 7.53 & 52 & 5897 & 4.20 & dn & no &0.05 & 0.15 & 1 & $0.11_{-0.08}^{+0.06}$ & 1 & $0.14_{-0.04}^{+0.03}$ & $0.68_{-0.11}^{+0.14}$ \\ 
 \\[0ex] 94151 & 7.84 & 37 & 5592 & 4.43 & dn & no &0.04 & 0.13 & 3 & $0.13_{-0.06}^{+0.06}$ & 6 & $0.08_{-0.03}^{+0.03}$ & $0.56_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 94292 & 7.75 & 76 & 5904 & 4.28 & dn & no &0.06 & 0.20 & 2 & $0.08_{-0.07}^{+0.06}$ & 3 & $0.09_{-0.03}^{+0.04}$ & $0.65_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 94375 & 8.00 & 74 & 6076 & 4.02 & dn & no &0.06 & 0.18 & 1 & $0.00_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 94383 & 8.35 & 70 & 6193 & 4.28 & dn & no &0.05 & 0.17 & 3 & $0.13_{-0.10}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 95088 & 8.42 & 105 & 5179 & 3.85 & \nd & no &0.17 & 0.33 & 10 & $0.16_{-0.06}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 95128 & 5.03 & 14 & 5882 & 4.38 & dn & yes &0.02 & 0.12 & 14 & $0.03_{-0.05}^{+0.05}$ & 8 & $0.08_{-0.03}^{+0.04}$ & $0.71_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 95188 & 8.49 & 36 & 5482 & 4.65 & dn & no &-0.03 & -0.02 & 5 & $0.08_{-0.12}^{+0.07}$ & 6 & $-0.23_{-0.07}^{+0.07}$ & $0.31_{-0.07}^{+0.10}$ \\ 
 \\[0ex] 95622 & 9.08 & 108 & 6084 & 4.26 & dn & no &-0.16 & -0.07 & 3 & $0.02_{-0.10}^{+0.07}$ & 8 & $-0.11_{-0.03}^{+0.03}$ & $0.47_{-0.08}^{+0.11}$ \\ 
 \\[0ex] 96167 & 8.09 & 84 & 5820 & 4.18 & dn & yes &0.28 & 0.53 & 17 & $0.11_{-0.06}^{+0.06}$ & 30 & $0.34_{-0.03}^{+0.03}$ & $1.06_{-0.16}^{+0.16}$ \\ 
 \\[0ex] 96361 & 8.74 & 90 & 5736 & 4.11 & dn & no &-0.02 & 0.03 & 1 & $-0.03_{-0.05}^{+0.05}$ & 4 & $0.07_{-0.03}^{+0.03}$ & $0.78_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 96529 & 8.85 & 77 & 5668 & 4.18 & dn & no &0.19 & 0.26 & 4 & $0.11_{-0.07}^{+0.06}$ & 4 & $0.15_{-0.03}^{+0.03}$ & $0.68_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 96700 & 6.51 & 26 & 5865 & 4.41 & dn & no &-0.17 & -0.14 & 0 & \nd & 5 & $-0.14_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 96937 & 7.69 & 30 & 5393 & 4.39 & dn & no &0.09 & 0.17 & 1 & $-0.13_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 97038 & 7.70 & 66 & 5789 & 4.36 & dn & no &0.12 & 0.27 & 0 & \nd & 1 & $0.18_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 97343 & 7.05 & 21 & 5399 & 4.56 & dn & no &-0.05 & 0.03 & 16 & $0.17_{-0.04}^{+0.04}$ & 43 & $0.17_{-0.03}^{+0.03}$ & $0.64_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 97645 & 7.88 & 63 & 6171 & 4.32 & dn & no &0.19 & 0.38 & 3 & $0.15_{-0.08}^{+0.07}$ & 3 & $0.12_{-0.04}^{+0.03}$ & $0.58_{-0.11}^{+0.12}$ \\ 
 \\[0ex] 97658 & 7.76 & 21 & 5148 & 4.65 & dn & no &-0.27 & -0.24 & 88 & $-0.07_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 97854 & 8.23 & 81 & 6211 & 4.45 & dn & no &0.22 & 0.46 & 0 & \nd & 5 & $0.24_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 98281 & 7.29 & 21 & 5419 & 4.61 & dn & no &-0.17 & -0.17 & 51 & $-0.03_{-0.03}^{+0.04}$ & 28 & $-0.10_{-0.03}^{+0.03}$ & $0.54_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 98553 & 7.54 & 33 & 6009 & 4.69 & dn & no &-0.31 & -0.31 & 0 & \nd & 2 & $-0.35_{-0.19}^{+0.07}$ & \nd \\ 
 \\[0ex] 98618 & 7.65 & 38 & 5812 & 4.42 & dn & no &0.00 & 0.10 & 0 & \nd & 2 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 98630 & 8.08 & 101 & 6124 & 4.10 & dn & no &0.25 & 0.49 & 3 & $0.23_{-0.09}^{+0.06}$ & 6 & $0.28_{-0.03}^{+0.03}$ & $0.72_{-0.11}^{+0.15}$ \\ 
 \\[0ex] 98736 & 7.93 & 31 & 5291 & 4.32 & dn & no &0.35 & 0.46 & 2 & $0.09_{-0.13}^{+0.11}$ & 0 & \nd & \nd \\ 
 \\[0ex] 99109 & 9.10 & 60 & 5272 & 4.44 & dn & yes &0.25 & 0.43 & 7 & $0.24_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 99491 & 6.49 & 17 & 5502 & 4.58 & dn & no &0.23 & 0.42 & 85 & $0.17_{-0.05}^{+0.06}$ & 67 & $0.33_{-0.03}^{+0.03}$ & $0.92_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 99492 & 7.58 & 17 & 4955 & 4.77 & dn & yes &0.24 & 0.43 & 53 & $0.28_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 100069 & 7.97 & 84 & 5929 & 4.07 & dn & no &0.13 & 0.31 & 1 & $0.22_{-0.07}^{+0.06}$ & 1 & $0.11_{-0.03}^{+0.03}$ & $0.50_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 100180 & 6.27 & 23 & 5989 & 4.38 & dn & no &-0.02 & 0.03 & 29 & $0.01_{-0.06}^{+0.04}$ & 22 & $0.03_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.11}$ \\ 
 \\[0ex] 100623 & 5.96 & 9 & 5189 & 4.68 & dn & no &-0.32 & -0.32 & 9 & $-0.11_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 101165 & 9.18 & 97 & 6054 & 4.15 & dn & no &-0.02 & 0.08 & 0 & \nd & 1 & $0.05_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 101348 & 7.82 & 81 & 5788 & 4.07 & dn & no &0.31 & 0.52 & 0 & \nd & 1 & $0.27_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 101444 & 8.50 & 41 & 5319 & 4.43 & dn & no &-0.05 & -0.01 & 1 & $0.23_{-0.06}^{+0.06}$ & 1 & $0.23_{-0.06}^{+0.06}$ & $0.64_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 101472 & 7.41 & 38 & 6191 & 4.43 & dn & no &-0.05 & -0.07 & 0 & \nd & 4 & $-0.07_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 101501 & 5.31 & 9 & 5488 & 4.43 & dn & no &-0.03 & -0.04 & 1 & $0.02_{-0.10}^{+0.08}$ & 1 & $-0.10_{-0.04}^{+0.04}$ & $0.48_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 101675 & 9.00 & 84 & 5651 & 4.33 & dn & no &0.14 & 0.26 & 2 & $0.03_{-0.11}^{+0.08}$ & 4 & $0.11_{-0.04}^{+0.04}$ & $0.76_{-0.16}^{+0.20}$ \\ 
 \\[0ex] 101847 & 8.33 & 59 & 5924 & 4.44 & dn & no &0.09 & 0.21 & 6 & $-0.07_{-0.08}^{+0.06}$ & 8 & $0.10_{-0.03}^{+0.03}$ & $0.91_{-0.15}^{+0.19}$ \\ 
 \\[0ex] 101904 & 8.21 & 79 & 5868 & 4.09 & dn & no &0.07 & 0.18 & 0 & \nd & 8 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 101959 & 6.97 & 32 & 6049 & 4.39 & dn & no &-0.11 & -0.12 & 4 & $-0.06_{-0.09}^{+0.08}$ & 4 & $-0.17_{-0.04}^{+0.03}$ & $0.50_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 102071 & 7.97 & 30 & 5279 & 4.53 & dn & no &-0.07 & 0.08 & 2 & $-0.18_{-0.19}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 102158 & 8.06 & 52 & 5725 & 4.49 & dk & no &-0.26 & -0.33 & 0 & \nd & 2 & $-0.09_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 102283 & 8.30 & 104 & 6000 & 4.12 & dn & no &0.22 & 0.38 & 1 & $0.17_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 102361 & 8.16 & 84 & 6290 & 4.45 & dn & no &0.17 & 0.35 & 0 & \nd & 1 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 102365 & 4.89 & 9 & 5630 & 4.57 & dn & no &-0.26 & -0.25 & 17 & $-0.01_{-0.04}^{+0.04}$ & 1 & $-0.13_{-0.05}^{+0.05}$ & $0.49_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 103095 & 6.42 & 9 & 4950 & 4.66 & h & no &-1.16 & -1.39 & 3 & $-0.67_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 103417 & 8.80 & 51 & 5532 & 4.36 & dn & no &0.18 & 0.31 & 0 & \nd & 4 & $0.23_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 103432 & 8.20 & 37 & 5641 & 4.52 & dn & no &-0.10 & -0.09 & 1 & $-0.01_{-0.11}^{+0.08}$ & 2 & $-0.19_{-0.04}^{+0.05}$ & $0.42_{-0.09}^{+0.11}$ \\ 
 \\[0ex] 103459 & 7.60 & 62 & 5782 & 4.13 & dn & no &0.22 & 0.40 & 5 & $0.15_{-0.06}^{+0.06}$ & 11 & $0.23_{-0.03}^{+0.03}$ & $0.75_{-0.11}^{+0.12}$ \\ 
 \\[0ex] 103828 & 8.44 & 54 & 5701 & 4.28 & dn & no &-0.02 & 0.04 & 1 & $-0.12_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 103829 & 9.24 & 89 & 5750 & 4.36 & dn & no &0.03 & 0.20 & 0 & \nd & 2 & $0.25_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 103847 & 8.07 & 29 & 5320 & 4.63 & dn & no &0.07 & 0.06 & 4 & $0.03_{-0.08}^{+0.08}$ & 6 & $-0.23_{-0.06}^{+0.06}$ & $0.35_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 103890 & 8.00 & 64 & 6203 & 4.29 & dn & no &-0.06 & 0.06 & 1 & $0.01_{-0.10}^{+0.08}$ & 2 & $-0.01_{-0.03}^{+0.03}$ & $0.59_{-0.12}^{+0.14}$ \\ 
 \\[0ex] 104067 & 7.92 & 20 & 4956 & 4.64 & dn & no &0.04 & 0.14 & 18 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 104304 & 5.54 & 12 & 5565 & 4.56 & dn & no &0.16 & 0.42 & 26 & $0.17_{-0.06}^{+0.05}$ & 18 & $0.36_{-0.03}^{+0.03}$ & $0.96_{-0.13}^{+0.15}$ \\ 
 \\[0ex] 104389 & 8.45 & 59 & 5967 & 4.43 & dn & no &-0.01 & 0.05 & 0 & \nd & 12 & $-0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 104437 & 8.62 & 64 & 5743 & 4.35 & dn & no &0.16 & 0.29 & 3 & $0.04_{-0.15}^{+0.08}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $0.81_{-0.16}^{+0.28}$ \\ 
 \\[0ex] 104556 & 6.64 & 55 & 5051 & 3.79 & dk & no &-0.27 & -0.27 & 3 & $0.20_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 104588 & 8.66 & 84 & 5781 & 4.21 & dn & no &0.28 & 0.48 & 2 & $0.16_{-0.07}^{+0.06}$ & 4 & $0.21_{-0.03}^{+0.05}$ & $0.71_{-0.13}^{+0.13}$ \\ 
 \\[0ex] 104800 & 9.21 & 62 & 5626 & 4.53 & dk & no &-0.64 & -0.75 & 3 & $-0.22_{-0.08}^{+0.15}$ & 3 & $-0.44_{-0.06}^{+0.05}$ & $0.38_{-0.14}^{+0.09}$ \\ 
 \\[0ex] 105113 & 6.49 & 51 & 5922 & 3.97 & dn & no &-0.11 & -0.04 & 2 & $0.01_{-0.05}^{+0.05}$ & 4 & $-0.10_{-0.03}^{+0.03}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 105279 & 8.40 & 80 & 6008 & 4.43 & dn & no &0.24 & 0.49 & 2 & $0.16_{-0.09}^{+0.09}$ & 2 & $0.32_{-0.03}^{+0.03}$ & $0.92_{-0.19}^{+0.20}$ \\ 
 \\[0ex] 105304 & 9.63 & 41 & 4866 & 4.53 & dn & no &-0.03 & -0.02 & 5 & $-0.05_{-0.12}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 105631 & 7.46 & 24 & 5462 & 4.57 & dn & no &0.14 & 0.23 & 68 & $0.10_{-0.04}^{+0.05}$ & 86 & $0.04_{-0.03}^{+0.03}$ & $0.54_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 105844 & 8.07 & 42 & 5453 & 4.31 & dn & no &0.20 & 0.29 & 0 & \nd & 1 & $0.23_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 106088 & 8.37 & 106 & 5604 & 4.08 & dn & no &0.35 & 0.57 & 1 & $0.07_{-0.14}^{+0.12}$ & 5 & $0.24_{-0.03}^{+0.03}$ & $0.93_{-0.26}^{+0.32}$ \\ 
 \\[0ex] 106116 & 7.43 & 33 & 5681 & 4.42 & dn & no &0.12 & 0.22 & 1 & $0.13_{-0.06}^{+0.06}$ & 2 & $0.06_{-0.03}^{+0.03}$ & $0.53_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 106156 & 7.92 & 30 & 5492 & 4.58 & dn & no &0.19 & 0.30 & 1 & $0.09_{-0.11}^{+0.10}$ & 2 & $0.17_{-0.04}^{+0.04}$ & $0.76_{-0.19}^{+0.21}$ \\ 
 \\[0ex] 106949 & 8.36 & 100 & 6071 & 3.98 & dn & no &-0.07 & 0.02 & 1 & $0.07_{-0.10}^{+0.09}$ & 1 & $-0.11_{-0.04}^{+0.03}$ & $0.42_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 107087 & 8.04 & 82 & 6127 & 4.26 & dn & no &0.11 & 0.29 & 0 & \nd & 1 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 107146 & 7.04 & 28 & 5882 & 4.47 & dn & no &-0.05 & -0.05 & 0 & \nd & 4 & $-0.17_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 107148 & 8.01 & 51 & 5797 & 4.45 & dn & yes &0.27 & 0.42 & 9 & $0.20_{-0.06}^{+0.06}$ & 18 & $0.24_{-0.03}^{+0.03}$ & $0.70_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 107181 & 8.43 & 82 & 5674 & 4.14 & dn & no &0.29 & 0.47 & 2 & $0.17_{-0.10}^{+0.06}$ & 2 & $0.24_{-0.04}^{+0.04}$ & $0.74_{-0.12}^{+0.19}$ \\ 
 \\[0ex] 107211 & 8.38 & 67 & 5909 & 4.46 & dn & no &0.33 & 0.58 & 1 & $0.22_{-0.10}^{+0.09}$ & 4 & $0.40_{-0.04}^{+0.03}$ & $0.94_{-0.20}^{+0.24}$ \\ 
 \\[0ex] 108300 & 9.05 & 83 & 5884 & 4.28 & \nd & no &0.02 & 0.15 & 1 & $-0.06_{-0.10}^{+0.09}$ & 1 & $0.14_{-0.04}^{+0.04}$ & $1.00_{-0.22}^{+0.25}$ \\ 
 \\[0ex] 108874 & 8.76 & 68 & 5551 & 4.35 & dn & yes &0.15 & 0.27 & 2 & $0.20_{-0.07}^{+0.06}$ & 11 & $0.21_{-0.03}^{+0.03}$ & $0.65_{-0.09}^{+0.11}$ \\ 
 \\[0ex] 108916 & 8.49 & 55 & 5739 & 4.25 & dn & no &0.08 & 0.21 & 1 & $0.02_{-0.12}^{+0.10}$ & 1 & $0.16_{-0.04}^{+0.04}$ & $0.86_{-0.21}^{+0.25}$ \\ 
 \\[0ex] 108942 & 7.91 & 47 & 5802 & 4.40 & dn & no &0.19 & 0.41 & 2 & $0.14_{-0.12}^{+0.08}$ & 4 & $0.29_{-0.03}^{+0.03}$ & $0.89_{-0.18}^{+0.26}$ \\ 
 \\[0ex] 109202 & 8.12 & 65 & 6029 & 4.35 & dn & no &0.20 & 0.38 & 0 & \nd & 3 & $0.21_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 109286 & 8.78 & 52 & 5663 & 4.43 & dn & no &0.09 & 0.13 & 1 & $-0.23_{-0.14}^{+0.11}$ & 0 & \nd & \nd \\ 
 \\[0ex] 109331 & 8.07 & 71 & 6186 & 4.23 & dn & no &0.04 & 0.17 & 2 & $0.04_{-0.13}^{+0.14}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.71_{-0.23}^{+0.22}$ \\ 
 \\[0ex] 109358 & 4.24 & 8 & 5930 & 4.43 & dn & no &-0.10 & -0.11 & 38 & $-0.02_{-0.03}^{+0.03}$ & 61 & $-0.19_{-0.03}^{+0.03}$ & $0.42_{-0.04}^{+0.04}$ \\ 
 \\[0ex] 109718 & 9.12 & 109 & 5899 & 4.09 & dn & no &0.11 & 0.24 & 3 & $0.10_{-0.06}^{+0.06}$ & 1 & $0.06_{-0.03}^{+0.03}$ & $0.58_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 109749 & 8.08 & 59 & 5815 & 4.27 & dn & yes &0.19 & 0.38 & 9 & $-0.02_{-0.07}^{+0.06}$ & 10 & $0.28_{-0.03}^{+0.03}$ & $1.24_{-0.19}^{+0.21}$ \\ 
 \\[0ex] 109929 & 7.64 & 81 & 6065 & 4.12 & dn & no &0.30 & 0.48 & 0 & \nd & 11 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 110044 & 8.99 & 41 & 5133 & 4.34 & dn & no &0.02 & 0.02 & 3 & $0.04_{-0.15}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 110537 & 7.83 & 46 & 5752 & 4.40 & dn & no &0.09 & 0.19 & 0 & \nd & 8 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 110745 & 8.68 & 84 & 6087 & 4.36 & dn & no &0.03 & 0.16 & 1 & $-0.03_{-0.19}^{+0.15}$ & 2 & $0.08_{-0.03}^{+0.03}$ & $0.81_{-0.28}^{+0.36}$ \\ 
 \\[0ex] 111031 & 6.87 & 30 & 5806 & 4.38 & dn & no &0.26 & 0.40 & 4 & $0.20_{-0.08}^{+0.07}$ & 11 & $0.22_{-0.03}^{+0.03}$ & $0.66_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 111153 & 7.91 & 107 & 6430 & 4.06 & dn & no &0.10 & 0.24 & 0 & \nd & 3 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 111395 & 6.29 & 17 & 5654 & 4.55 & dn & no &0.06 & 0.12 & 0 & \nd & 1 & $-0.01_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] 111515 & 8.13 & 33 & 5399 & 4.62 & dn/dk & no &-0.43 & -0.49 & 4 & $-0.10_{-0.07}^{+0.07}$ & 5 & $-0.16_{-0.07}^{+0.07}$ & $0.55_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 111528 & 8.25 & 95 & 5737 & 4.05 & dn & no &0.06 & 0.21 & 1 & $0.03_{-0.09}^{+0.08}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.75_{-0.15}^{+0.17}$ \\ 
 \\[0ex] 111814 & 8.14 & 83 & 5725 & 4.07 & dn & no &0.24 & 0.43 & 9 & $0.11_{-0.06}^{+0.05}$ & 10 & $0.19_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 112019 & 7.69 & 47 & 6171 & 4.42 & dn & no &-0.11 & -0.02 & 0 & \nd & 2 & $-0.09_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 112257 & 7.80 & 41 & 5697 & 4.45 & dn & no &0.02 & 0.06 & 4 & $0.18_{-0.05}^{+0.05}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 112337 & 9.08 & 101 & 5704 & 4.26 & dn & no &0.26 & 0.46 & 0 & \nd & 2 & $0.33_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 112415 & 8.75 & 58 & 5604 & 4.28 & dn & no &0.33 & 0.47 & 3 & $0.22_{-0.15}^{+0.06}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $0.76_{-0.13}^{+0.27}$ \\ 
 \\[0ex] 113039 & 8.94 & 68 & 5831 & 4.35 & dn & no &-0.04 & 0.04 & 1 & $0.03_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 113938 & 9.16 & 97 & 5866 & 4.14 & dn & no &0.28 & 0.45 & 0 & \nd & 1 & $0.26_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 114174 & 6.78 & 26 & 5781 & 4.51 & dn & no &0.03 & 0.13 & 2 & $0.09_{-0.08}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 114375 & 8.49 & 109 & 5048 & 3.56 & dn & no &0.09 & 0.15 & 4 & $0.03_{-0.04}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 114613 & 4.85 & 20 & 5782 & 4.09 & dn & no &0.15 & 0.35 & 0 & \nd & 26 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 114729 & 6.68 & 35 & 5821 & 4.14 & dn & yes &-0.20 & -0.22 & 2 & $-0.08_{-0.07}^{+0.05}$ & 1 & $-0.19_{-0.03}^{+0.03}$ & $0.49_{-0.06}^{+0.09}$ \\ 
 \\[0ex] 114783 & 7.56 & 20 & 5135 & 4.53 & dn & yes &0.10 & 0.18 & 12 & $0.10_{-0.05}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 114946 & 5.31 & 38 & 5114 & 3.54 & dn & no &-0.29 & -0.17 & 1 & $-0.13_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 115589 & 9.57 & 66 & 5259 & 4.55 & dn & no &0.16 & 0.30 & 1 & $0.33_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 115617 & 4.74 & 8 & 5571 & 4.47 & dn & yes &0.09 & 0.07 & 131 & $0.08_{-0.04}^{+0.04}$ & 132 & $0.09_{-0.03}^{+0.03}$ & $0.65_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 116321 & 7.81 & 97 & 6441 & 4.21 & dn & no &0.20 & 0.44 & 0 & \nd & 8 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 116442 & 7.06 & 16 & 5182 & 4.56 & dn & no &-0.30 & -0.36 & 20 & $-0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 116443 & 7.35 & 16 & 5038 & 4.58 & dn & no &-0.29 & -0.34 & 64 & $-0.05_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 117122 & 8.42 & 51 & 5640 & 4.32 & dn & no &0.01 & 0.09 & 1 & $-0.14_{-0.16}^{+0.11}$ & 7 & $0.06_{-0.03}^{+0.04}$ & $1.00_{-0.26}^{+0.37}$ \\ 
 \\[0ex] 117176 & 4.97 & 18 & 5545 & 4.07 & dn & yes &-0.01 & 0.04 & 40 & $0.14_{-0.03}^{+0.03}$ & 28 & $0.01_{-0.03}^{+0.04}$ & $0.47_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 117207 & 7.26 & 33 & 5724 & 4.51 & dn & yes &0.16 & 0.34 & 1 & $0.20_{-0.10}^{+0.09}$ & 1 & $0.20_{-0.03}^{+0.03}$ & $0.64_{-0.14}^{+0.15}$ \\ 
 \\[0ex] 117378 & 7.64 & 39 & 6014 & 4.45 & dn & no &-0.04 & -0.02 & 0 & \nd & 1 & $-0.12_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 117497 & 8.76 & 78 & 6228 & 4.13 & dn & no &-0.03 & 0.06 & 0 & \nd & 11 & $-0.01_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 118034 & 8.92 & 94 & 5859 & 4.23 & dn & no &0.22 & 0.38 & 1 & $0.11_{-0.10}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 118914 & 8.89 & 73 & 5728 & 4.30 & dn & no &0.17 & 0.25 & 1 & $0.13_{-0.06}^{+0.05}$ & 1 & $0.10_{-0.03}^{+0.04}$ & $0.58_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 119824 & 8.30 & 45 & 5739 & 4.41 & dn & no &-0.08 & -0.07 & 1 & $-0.10_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 120528 & 8.55 & 73 & 5617 & 4.05 & dn & no &0.01 & 0.16 & 3 & $0.01_{-0.05}^{+0.06}$ & 4 & $0.24_{-0.03}^{+0.03}$ & $1.07_{-0.16}^{+0.15}$ \\ 
 \\[0ex] 120666 & 8.87 & 76 & 5781 & 4.18 & dn & no &0.14 & 0.27 & 3 & $-0.02_{-0.07}^{+0.06}$ & 3 & $0.15_{-0.03}^{+0.03}$ & $0.93_{-0.15}^{+0.16}$ \\ 
 \\[0ex] 121320 & 7.89 & 33 & 5548 & 4.54 & dn & no &-0.24 & -0.24 & 2 & $-0.13_{-0.15}^{+0.09}$ & 2 & $-0.18_{-0.05}^{+0.05}$ & $0.56_{-0.13}^{+0.20}$ \\ 
 \\[0ex] 121550 & 9.32 & 61 & 5305 & 4.46 & dn & no &-0.03 & 0.04 & 9 & $0.12_{-0.05}^{+0.05}$ & 32 & $0.14_{-0.03}^{+0.03}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 121579 & 7.90 & 109 & 6389 & 4.14 & dn & no &0.07 & 0.22 & 0 & \nd & 4 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 122255 & 8.64 & 93 & 6210 & 4.24 & dn & no &-0.08 & 0.01 & 0 & \nd & 4 & $-0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 122652 & 7.16 & 37 & 6093 & 4.25 & dn & no &-0.01 & 0.02 & 1 & $0.04_{-0.06}^{+0.05}$ & 3 & $-0.04_{-0.04}^{+0.03}$ & $0.52_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 123265 & 8.35 & 38 & 5295 & 4.44 & dn & no &0.17 & 0.28 & 4 & $0.25_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 123812 & 9.69 & 87 & 5202 & 4.53 & dn & no &0.21 & 0.34 & 3 & $0.29_{-0.09}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 124106 & 7.93 & 23 & 5117 & 4.58 & dn & no &-0.13 & -0.11 & 4 & $0.01_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 124292 & 7.05 & 22 & 5501 & 4.65 & dn & no &-0.10 & -0.02 & 20 & $-0.01_{-0.04}^{+0.05}$ & 27 & $0.01_{-0.03}^{+0.03}$ & $0.65_{-0.09}^{+0.08}$ \\ 
 \\[0ex] 125184 & 6.47 & 32 & 5691 & 4.16 & dn & no &0.25 & 0.39 & 3 & $0.25_{-0.06}^{+0.05}$ & 7 & $0.22_{-0.03}^{+0.03}$ & $0.59_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 125455 & 7.58 & 20 & 5109 & 4.53 & dn & no &-0.15 & -0.13 & 9 & $-0.08_{-0.04}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 125612 & 8.31 & 52 & 5902 & 4.47 & dn & yes &0.17 & 0.33 & 0 & \nd & 17 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 126053 & 6.25 & 17 & 5640 & 4.53 & dn & no &-0.29 & -0.29 & 7 & $-0.08_{-0.06}^{+0.05}$ & 29 & $-0.20_{-0.03}^{+0.04}$ & $0.48_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 126203 & 8.26 & 80 & 6101 & 4.19 & dn & no &-0.05 & 0.04 & 1 & $-0.03_{-0.19}^{+0.13}$ & 6 & $0.06_{-0.03}^{+0.03}$ & $0.77_{-0.23}^{+0.34}$ \\ 
 \\[0ex] 126614 & 8.81 & 68 & 5594 & 4.43 & dn & no &0.46 & 0.69 & 11 & $0.25_{-0.09}^{+0.09}$ & 24 & $0.51_{-0.03}^{+0.03}$ & $1.17_{-0.24}^{+0.26}$ \\ 
 \\[0ex] 126831 & 7.82 & 80 & 6183 & 3.95 & dn & no &-0.12 & -0.05 & 0 & \nd & 2 & $0.01_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 127334 & 6.36 & 23 & 5744 & 4.37 & dn & no &0.22 & 0.36 & 8 & $0.10_{-0.05}^{+0.05}$ & 38 & $0.19_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 129010 & 7.45 & 66 & 6052 & 4.01 & dn & no &0.06 & 0.15 & 0 & \nd & 1 & $0.09_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 129191 & 8.19 & 54 & 5817 & 4.41 & dn & no &0.22 & 0.36 & 0 & \nd & 2 & $0.20_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 129471 & 9.64 & 102 & 5688 & 4.46 & dn & no &0.28 & 0.48 & 2 & $0.16_{-0.15}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 129814 & 7.52 & 41 & 5844 & 4.41 & dn & no &-0.00 & 0.06 & 1 & $0.12_{-0.07}^{+0.06}$ & 2 & $0.07_{-0.04}^{+0.03}$ & $0.56_{-0.08}^{+0.10}$ \\ 
 \\[0ex] 130087 & 7.52 & 55 & 6057 & 4.27 & dn & no &0.24 & 0.41 & 1 & $0.29_{-0.06}^{+0.06}$ & 1 & $0.30_{-0.03}^{+0.03}$ & $0.64_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 130322 & 8.04 & 29 & 5308 & 4.41 & dn & yes &-0.05 & 0.04 & 1 & $0.05_{-0.06}^{+0.06}$ & 1 & $0.22_{-0.08}^{+0.08}$ & $0.95_{-0.21}^{+0.21}$ \\ 
 \\[0ex] 130672 & 7.65 & 75 & 6229 & 4.08 & dn & no &-0.00 & 0.15 & 0 & \nd & 1 & $0.05_{-0.05}^{+0.03}$ & \nd \\ 
 \\[0ex] 130992 & 7.81 & 16 & 4833 & 4.70 & dn & no &-0.07 & 0.03 & 26 & $-0.04_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 131156 & 4.54 & 6 & 5570 & 4.65 & dn & no &-0.07 & -0.09 & 2 & $-0.06_{-0.13}^{+0.17}$ & 3 & $-0.06_{-0.11}^{+0.09}$ & $0.64_{-0.29}^{+0.25}$ \\ 
 \\[0ex] 131183 & 7.89 & 56 & 5656 & 4.36 & dn & no &0.09 & 0.20 & 3 & $0.25_{-0.05}^{+0.04}$ & 7 & $0.27_{-0.04}^{+0.04}$ & $0.67_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 131509 & 7.96 & 71 & 5112 & 3.84 & dn & no &-0.15 & -0.07 & 1 & $-0.04_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 131977 & 5.72 & 5 & 4744 & 4.76 & dn & no &0.10 & 0.18 & 1 & $0.15_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 132130 & 7.91 & 67 & 5391 & 3.95 & dn & no &0.09 & 0.21 & 0 & \nd & 1 & $0.13_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 132133 & 7.53 & 87 & 6154 & 4.00 & dn & no &0.04 & 0.21 & 0 & \nd & 1 & $0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 132142 & 7.77 & 23 & 5122 & 4.60 & dn & no &-0.30 & -0.32 & 6 & $0.06_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 132173 & 7.66 & 48 & 6254 & 4.50 & dn & no &0.03 & 0.03 & 0 & \nd & 5 & $-0.10_{-0.04}^{+0.06}$ & \nd \\ 
 \\[0ex] 133295 & 7.18 & 33 & 6089 & 4.43 & dn & no &-0.02 & -0.05 & 0 & \nd & 3 & $-0.33_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 134319 & 8.40 & 44 & 5662 & 4.52 & dn & no &-0.12 & -0.08 & 0 & \nd & 4 & $-0.02_{-0.07}^{+0.05}$ & \nd \\ 
 \\[0ex] 134987 & 6.47 & 25 & 5750 & 4.35 & dn & yes &0.24 & 0.41 & 15 & $0.16_{-0.05}^{+0.06}$ & 20 & $0.30_{-0.03}^{+0.03}$ & $0.86_{-0.13}^{+0.12}$ \\ 
 \\[0ex] 135599 & 6.92 & 15 & 5221 & 4.46 & dn & no &-0.09 & -0.07 & 1 & $-0.13_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 135724 & 8.27 & 80 & 6107 & 4.37 & dn & no &0.09 & 0.26 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 136352 & 5.65 & 14 & 5672 & 4.58 & dn/dk & no &-0.23 & -0.24 & 4 & $0.03_{-0.11}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 136442 & 6.34 & 36 & 4889 & 3.91 & dn & no &0.30 & 0.51 & 32 & $0.43_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 136618 & 7.99 & 105 & 5935 & 4.02 & dn & no &0.25 & 0.47 & 0 & \nd & 1 & $0.26_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 136713 & 7.97 & 21 & 4981 & 4.62 & dn & no &0.15 & 0.32 & 60 & $0.20_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 136925 & 7.91 & 46 & 5717 & 4.50 & dn & no &-0.14 & -0.18 & 1 & $0.22_{-0.06}^{+0.05}$ & 1 & $-0.05_{-0.04}^{+0.04}$ & $0.34_{-0.05}^{+0.06}$ \\ 
 \\[0ex] 137631 & 7.80 & 100 & 6251 & 3.88 & dn & no &0.12 & 0.29 & 0 & \nd & 1 & $0.20_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 137778 & 7.57 & 20 & 5185 & 4.60 & dn & no &0.18 & 0.32 & 3 & $0.08_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 137985 & 8.59 & 98 & 5856 & 4.35 & dn & no &0.33 & 0.59 & 4 & $0.15_{-0.11}^{+0.08}$ & 3 & $0.40_{-0.04}^{+0.03}$ & $1.13_{-0.23}^{+0.30}$ \\ 
 \\[0ex] 138004 & 7.48 & 32 & 5742 & 4.49 & dn & no &-0.13 & -0.06 & 3 & $-0.09_{-0.11}^{+0.09}$ & 6 & $0.12_{-0.04}^{+0.04}$ & $1.03_{-0.23}^{+0.27}$ \\ 
 \\[0ex] 138278 & 8.36 & 107 & 5990 & 4.12 & dn & no &0.21 & 0.39 & 3 & $0.03_{-0.09}^{+0.08}$ & 1 & $0.23_{-0.03}^{+0.04}$ & $0.99_{-0.20}^{+0.21}$ \\ 
 \\[0ex] 138549 & 7.96 & 33 & 5534 & 4.43 & dn & no &-0.02 & 0.08 & 3 & $0.01_{-0.08}^{+0.07}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.89_{-0.17}^{+0.18}$ \\ 
 \\[0ex] 138600 & 7.62 & 87 & 5904 & 3.79 & dn & no &-0.07 & 0.06 & 6 & $-0.02_{-0.07}^{+0.05}$ & 7 & $0.11_{-0.03}^{+0.03}$ & $0.84_{-0.11}^{+0.14}$ \\ 
 \\[0ex] 138776 & 8.74 & 66 & 5681 & 4.31 & dn & no &0.32 & 0.51 & 1 & $0.25_{-0.09}^{+0.07}$ & 2 & $0.41_{-0.03}^{+0.03}$ & $0.92_{-0.17}^{+0.20}$ \\ 
 \\[0ex] 139457 & 7.07 & 47 & 5957 & 3.99 & dn & no &-0.42 & -0.47 & 0 & \nd & 3 & $-0.28_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 139813 & 7.30 & 21 & 5491 & 4.71 & dn & no &0.07 & 0.11 & 0 & \nd & 4 & $-0.15_{-0.06}^{+0.07}$ & \nd \\ 
 \\[0ex] 139879 & 7.96 & 55 & 6060 & 4.22 & dn & no &0.25 & 0.38 & 1 & $0.18_{-0.08}^{+0.07}$ & 1 & $0.28_{-0.03}^{+0.04}$ & $0.80_{-0.14}^{+0.16}$ \\ 
 \\[0ex] 139907 & 8.65 & 79 & 5916 & 4.28 & dn & no &0.29 & 0.48 & 3 & $0.23_{-0.07}^{+0.08}$ & 5 & $0.30_{-0.03}^{+0.04}$ & $0.74_{-0.16}^{+0.13}$ \\ 
 \\[0ex] 140296 & 8.69 & 72 & 5894 & 4.37 & dn & no &-0.02 & 0.04 & 1 & $-0.02_{-0.16}^{+0.11}$ & 1 & $-0.03_{-0.04}^{+0.04}$ & $0.63_{-0.17}^{+0.23}$ \\ 
 \\[0ex] 140538A & 5.86 & 14 & 5653 & 4.44 & dn & no &0.06 & 0.11 & 108 & $-0.09_{-0.04}^{+0.05}$ & 34 & $-0.08_{-0.03}^{+0.03}$ & $0.64_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 140913 & 8.06 & 47 & 6048 & 4.57 & dn & no &0.07 & 0.12 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 141004 & 4.42 & 11 & 5936 & 4.30 & dn & no &0.09 & 0.10 & 0 & \nd & 1 & $-0.26_{-0.10}^{+0.10}$ & \nd \\ 
 \\[0ex] 141085 & 8.70 & 107 & 5833 & 4.31 & \nd & no &0.24 & 0.55 & 0 & \nd & 1 & $0.42_{-0.04}^{+0.05}$ & \nd \\ 
 \\[0ex] 141186 & 8.77 & 73 & 6305 & 3.99 & dn & no &0.07 & 0.18 & 0 & \nd & 3 & $-0.01_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 141937 & 7.25 & 33 & 5847 & 4.42 & dn & yes &0.11 & 0.18 & 10 & $0.05_{-0.07}^{+0.05}$ & 7 & $0.09_{-0.04}^{+0.04}$ & $0.70_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 142229 & 8.08 & 40 & 5930 & 4.50 & dn & no &0.01 & 0.03 & 0 & \nd & 1 & $0.01_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 142267 & 6.07 & 17 & 5756 & 4.48 & dn & no &-0.38 & -0.40 & 11 & $-0.12_{-0.05}^{+0.05}$ & 7 & $-0.24_{-0.04}^{+0.03}$ & $0.49_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 143006 & 10.21 &\nd& 5875 & 4.23 & \nd & no &0.08 & 0.18 & 0 & \nd & 13 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 143174 & 8.65 & 59 & 5864 & 4.25 & dn & no &0.09 & 0.15 & 34 & $-0.13_{-0.04}^{+0.04}$ & 5 & $-0.01_{-0.03}^{+0.03}$ & $0.83_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 143332 & 8.00 & 100 & 6089 & 3.78 & dn & no &0.18 & 0.29 & 0 & \nd & 2 & $0.25_{-0.04}^{+0.06}$ & \nd \\ 
 \\[0ex] 143761 & 5.39 & 17 & 5823 & 4.37 & dn & yes &-0.14 & -0.13 & 23 & $0.09_{-0.03}^{+0.03}$ & 20 & $-0.08_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 144585 & 6.32 & 28 & 5854 & 4.33 & dn & no &0.25 & 0.43 & 0 & \nd & 16 & $0.26_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 144988 & 7.16 & 72 & 5862 & 3.86 & dn & no &-0.20 & -0.14 & 1 & $-0.16_{-0.08}^{+0.07}$ & 1 & $-0.24_{-0.04}^{+0.04}$ & $0.52_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 145229 & 7.45 & 33 & 5885 & 4.37 & dn & no &-0.16 & -0.20 & 1 & $-0.23_{-0.15}^{+0.14}$ & 1 & $-0.26_{-0.05}^{+0.05}$ & $0.60_{-0.20}^{+0.22}$ \\ 
 \\[0ex] 145331 & 8.36 & 65 & 5683 & 4.50 & dn & no &0.28 & 0.51 & 1 & $0.38_{-0.09}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 145675 & 6.61 & 18 & 5388 & 4.52 & dn & yes &0.41 & 0.57 & 14 & $0.22_{-0.11}^{+0.09}$ & 78 & $0.52_{-0.03}^{+0.03}$ & $1.26_{-0.27}^{+0.32}$ \\ 
 \\[0ex] 145809 & 6.68 & 39 & 5780 & 4.16 & dn & no &-0.21 & -0.21 & 2 & $0.10_{-0.05}^{+0.04}$ & 1 & $-0.26_{-0.04}^{+0.04}$ & $0.27_{-0.03}^{+0.04}$ \\ 
 \\[0ex] 145934 & 8.49 &\nd& 4899 & 3.19 & \nd & no &-0.01 & 0.18 & 2 & $0.19_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 145958B & 7.38 &\nd& 5388 & 4.57 & \nd & no &-0.06 & 0.02 & 37 & $0.00_{-0.04}^{+0.04}$ & 11 & $0.07_{-0.04}^{+0.03}$ & $0.73_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 146050 & 7.97 & 59 & 5729 & 4.38 & dn & no &0.28 & 0.53 & 4 & $0.23_{-0.07}^{+0.06}$ & 3 & $0.42_{-0.05}^{+0.04}$ & $1.00_{-0.17}^{+0.18}$ \\ 
 \\[0ex] 146233 & 5.49 & 14 & 5791 & 4.41 & dn & no &0.04 & 0.10 & 91 & $0.01_{-0.04}^{+0.04}$ & 32 & $0.03_{-0.03}^{+0.03}$ & $0.67_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 146434 & 8.14 & 78 & 5974 & 4.73 & dn & no &0.09 & 0.22 & 1 & $0.26_{-0.15}^{+0.10}$ & 1 & $0.15_{-0.04}^{+0.04}$ & $0.49_{-0.12}^{+0.17}$ \\ 
 \\[0ex] 146775 & 7.68 & 41 & 5806 & 4.33 & dn & no &-0.08 & -0.03 & 0 & \nd & 1 & $0.04_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 147062 & 7.59 & 65 & 6045 & 4.24 & dn & no &0.19 & 0.41 & 1 & $0.23_{-0.07}^{+0.07}$ & 1 & $0.24_{-0.03}^{+0.03}$ & $0.65_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 147231 & 7.83 & 40 & 5636 & 4.51 & dn & no &0.03 & 0.07 & 0 & \nd & 1 & $0.11_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 147776 & 8.40 & 21 & 4880 & 4.72 & dn & no &-0.26 & -0.28 & 1 & $-0.09_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 147887 & 7.99 & 79 & 5972 & 4.34 & dn & no &0.08 & 0.26 & 1 & $0.09_{-0.12}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 148238 & 8.94 & 82 & 5858 & 4.30 & dn & no &0.05 & 0.10 & 1 & $0.09_{-0.09}^{+0.08}$ & 1 & $-0.01_{-0.04}^{+0.04}$ & $0.49_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 148284 & 9.01 & 83 & 5605 & 4.06 & dn & no &0.11 & 0.26 & 10 & $0.13_{-0.04}^{+0.04}$ & 7 & $0.23_{-0.03}^{+0.04}$ & $0.79_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 148428 & 7.57 & 65 & 5838 & 4.33 & dn & no &0.24 & 0.53 & 0 & \nd & 1 & $0.24_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] 149026 & 8.15 & 78 & 6195 & 4.41 & dn & yes &0.23 & 0.48 & 0 & \nd & 30 & $0.21_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 149143 & 7.89 & 63 & 6058 & 4.45 & dn & yes &0.25 & 0.51 & 15 & $0.26_{-0.05}^{+0.05}$ & 23 & $0.29_{-0.03}^{+0.03}$ & $0.68_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 149661 & 5.77 & 9 & 5277 & 4.57 & dn & no &0.05 & 0.10 & 1 & $0.12_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 149724 & 7.85 & 55 & 5738 & 4.29 & dn & no &0.36 & 0.53 & 0 & \nd & 1 & $0.35_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 149750 & 8.58 & 80 & 5781 & 4.02 & dn & no &0.14 & 0.27 & 3 & $-0.09_{-0.09}^{+0.12}$ & 4 & $0.16_{-0.04}^{+0.04}$ & $1.14_{-0.33}^{+0.25}$ \\ 
 \\[0ex] 149760 & 8.82 & 102 & 5743 & 4.36 & dn & no &0.34 & 0.57 & 1 & $0.17_{-0.18}^{+0.13}$ & 0 & \nd & \nd \\ 
 \\[0ex] 149806 & 7.09 & 20 & 5359 & 4.54 & dn & no &0.17 & 0.30 & 26 & $0.09_{-0.06}^{+0.06}$ & 18 & $0.14_{-0.03}^{+0.03}$ & $0.71_{-0.11}^{+0.11}$ \\ 
 \\[0ex] 150237 & 8.66 & 71 & 5852 & 4.18 & dn & no &0.12 & 0.20 & 2 & $-0.09_{-0.14}^{+0.13}$ & 1 & $-0.13_{-0.09}^{+0.08}$ & $0.57_{-0.20}^{+0.22}$ \\ 
 \\[0ex] 150433 & 7.21 & 29 & 5649 & 4.56 & dn & no &-0.22 & -0.25 & 0 & \nd & 1 & $-0.06_{-0.05}^{+0.03}$ & \nd \\ 
 \\[0ex] 150437 & 7.84 & 55 & 5811 & 4.30 & dn & no &0.28 & 0.45 & 1 & $-0.03_{-0.10}^{+0.10}$ & 1 & $0.31_{-0.03}^{+0.04}$ & $1.37_{-0.33}^{+0.35}$ \\ 
 \\[0ex] 150554 & 7.67 & 44 & 6010 & 4.29 & dn & no &-0.01 & 0.02 & 0 & \nd & 4 & $-0.03_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 150698 & 6.72 & 47 & 5878 & 4.12 & dn & no &0.16 & 0.33 & 1 & $0.24_{-0.05}^{+0.05}$ & 2 & $0.14_{-0.03}^{+0.03}$ & $0.50_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 150936 & 8.76 & 79 & 5691 & 4.31 & dn & no &0.23 & 0.34 & 0 & \nd & 1 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 151504 & 8.08 & 39 & 5416 & 4.36 & dn/dk & no &0.10 & 0.14 & 0 & \nd & 4 & $0.25_{-0.08}^{+0.04}$ & \nd \\ 
 \\[0ex] 151541 & 7.56 & 24 & 5332 & 4.57 & dn & no &-0.18 & -0.14 & 0 & \nd & 38 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 151995 & 8.85 & 26 & 4832 & 4.72 & dn & no &0.00 & 0.08 & 1 & $0.09_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 152125 & 8.92 & 66 & 5625 & 4.24 & dn & no &0.08 & 0.19 & 7 & $-0.07_{-0.07}^{+0.08}$ & 4 & $0.17_{-0.04}^{+0.04}$ & $1.10_{-0.22}^{+0.20}$ \\ 
 \\[0ex] 152792 & 6.81 & 47 & 5698 & 4.03 & dn & no &-0.28 & -0.26 & 0 & \nd & 3 & $-0.27_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 153378 & 8.06 & 82 & 5928 & 4.14 & dn & no &0.08 & 0.30 & 0 & \nd & 8 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 153458 & 7.98 & 43 & 5907 & 4.59 & dn & no &0.11 & 0.18 & 3 & $0.20_{-0.07}^{+0.07}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.51_{-0.10}^{+0.09}$ \\ 
 \\[0ex] 154088 & 6.59 & 18 & 5409 & 4.46 & dn & no &0.28 & 0.42 & 121 & $0.17_{-0.05}^{+0.06}$ & 57 & $0.36_{-0.03}^{+0.03}$ & $0.98_{-0.15}^{+0.14}$ \\ 
 \\[0ex] 154144 & 8.18 & 74 & 6050 & 4.15 & dn & no &0.19 & 0.36 & 0 & \nd & 17 & $0.28_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 154325 & 8.51 & 66 & 5803 & 4.22 & dn & no &0.07 & 0.22 & 5 & $-0.02_{-0.07}^{+0.05}$ & 3 & $0.16_{-0.03}^{+0.03}$ & $0.96_{-0.13}^{+0.17}$ \\ 
 \\[0ex] 154656 & 8.53 & 42 & 5348 & 4.47 & dn & no &-0.04 & -0.09 & 4 & $0.09_{-0.07}^{+0.07}$ & 1 & $0.28_{-0.08}^{+0.07}$ & $0.97_{-0.21}^{+0.23}$ \\ 
 \\[0ex] 154697 & 7.83 & 33 & 5577 & 4.41 & \nd & no &0.05 & 0.15 & 0 & \nd & 1 & $0.14_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] 154994 & 9.50 & 67 & 5481 & 4.44 & dn & no &0.07 & 0.16 & 0 & \nd & 5 & $0.14_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] 155415 & 8.29 & 86 & 6135 & 4.23 & dn & no &0.24 & 0.47 & 0 & \nd & 1 & $0.34_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 155968 & 8.41 & 53 & 5726 & 4.42 & dn & no &0.09 & 0.22 & 0 & \nd & 1 & $0.17_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 156079 & 7.53 & 56 & 5888 & 4.24 & dn & no &0.23 & 0.44 & 1 & $0.14_{-0.10}^{+0.09}$ & 1 & $0.38_{-0.04}^{+0.04}$ & $1.11_{-0.25}^{+0.28}$ \\ 
 \\[0ex] 156365 & 6.59 & 47 & 5856 & 4.09 & dn & no &0.24 & 0.42 & 0 & \nd & 1 & $0.30_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 156549 & 7.91 & 90 & 6269 & 4.20 & dn & no &0.11 & 0.34 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 157172 & 7.84 & 33 & 5490 & 4.53 & dn & no &0.14 & 0.24 & 0 & \nd & 1 & $0.08_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 157214 & 5.38 & 14 & 5697 & 4.50 & dk & no &-0.15 & -0.24 & 6 & $0.16_{-0.10}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 157299 & 8.16 & 92 & 5855 & 4.15 & dn/dk & no &0.16 & 0.34 & 1 & $0.23_{-0.09}^{+0.08}$ & 1 & $0.19_{-0.04}^{+0.03}$ & $0.59_{-0.11}^{+0.14}$ \\ 
 \\[0ex] 157338 & 6.92 & 32 & 5961 & 4.28 & dn & no &-0.09 & -0.04 & 9 & $-0.03_{-0.04}^{+0.04}$ & 17 & $-0.04_{-0.03}^{+0.03}$ & $0.62_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 157347 & 6.28 & 19 & 5714 & 4.50 & dn & no &0.03 & 0.12 & 56 & $0.05_{-0.04}^{+0.04}$ & 49 & $0.07_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 158210 & 8.02 & 59 & 6108 & 4.40 & dn & no &0.14 & 0.29 & 0 & \nd & 2 & $0.04_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 159222 & 6.52 & 23 & 5743 & 4.26 & dn & no &0.09 & 0.18 & 4 & $-0.13_{-0.10}^{+0.07}$ & 4 & $0.14_{-0.03}^{+0.03}$ & $1.19_{-0.21}^{+0.29}$ \\ 
 \\[0ex] 159868 & 7.24 & 52 & 5623 & 4.05 & dn & yes &-0.00 & 0.07 & 9 & $0.05_{-0.06}^{+0.04}$ & 21 & $-0.12_{-0.03}^{+0.03}$ & $0.43_{-0.05}^{+0.06}$ \\ 
 \\[0ex] 160693 & 8.39 & 54 & 5820 & 4.51 & h & no &-0.35 & -0.44 & 2 & $-0.06_{-0.07}^{+0.06}$ & 1 & $-0.20_{-0.04}^{+0.04}$ & $0.45_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 161424 & 7.62 & 78 & 5749 & 4.04 & dn & no &0.18 & 0.37 & 1 & $0.20_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 161479 & 8.14 & 46 & 5747 & 4.54 & dn & no &0.23 & 0.42 & 1 & $0.22_{-0.08}^{+0.07}$ & 3 & $0.30_{-0.06}^{+0.13}$ & $0.75_{-0.25}^{+0.17}$ \\ 
 \\[0ex] 161797 & 3.42 & 8 & 5597 & 4.10 & dn & no &0.24 & 0.40 & 5 & $0.22_{-0.06}^{+0.06}$ & 22 & $0.32_{-0.03}^{+0.03}$ & $0.80_{-0.13}^{+0.12}$ \\ 
 \\[0ex] 161848 & 8.91 & 38 & 5075 & 4.59 & dk & no &-0.26 & -0.28 & 1 & $-0.06_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 161897 & 7.60 & 28 & 5623 & 4.58 & dn & no &0.03 & 0.06 & 2 & $0.11_{-0.08}^{+0.07}$ & 3 & $0.07_{-0.06}^{+0.06}$ & $0.57_{-0.12}^{+0.13}$ \\ 
 \\[0ex] 162232 & 8.59 & 74 & 5534 & 4.42 & dn & no &0.12 & 0.25 & 0 & \nd & 1 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 162808 & 8.39 & 62 & 5982 & 4.36 & dn & no &0.11 & 0.21 & 2 & $0.13_{-0.12}^{+0.12}$ & 1 & $0.10_{-0.04}^{+0.04}$ & $0.59_{-0.18}^{+0.18}$ \\ 
 \\[0ex] 163153 & 6.92 & 44 & 5744 & 4.35 & dn & no &0.31 & 0.59 & 11 & $0.23_{-0.07}^{+0.07}$ & 6 & $0.32_{-0.04}^{+0.06}$ & $0.77_{-0.16}^{+0.15}$ \\ 
 \\[0ex] 163489 & 7.83 & 21 & 5004 & 3.13 & \nd & no &0.04 & 0.36 & 12 & $0.21_{-0.04}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 163607 & 8.00 & 69 & 5519 & 3.91 & dn & no &0.16 & 0.28 & 0 & \nd & 27 & $0.20_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 164330 & 7.72 & 83 & 5878 & 4.39 & dn & no &0.18 & 0.43 & 2 & $-0.16_{-0.18}^{+0.13}$ & 4 & $0.21_{-0.04}^{+0.03}$ & $1.47_{-0.45}^{+0.62}$ \\ 
 \\[0ex] 164507 & 6.28 & 45 & 5647 & 3.93 & dn & no &0.11 & 0.26 & 1 & $0.22_{-0.06}^{+0.05}$ & 2 & $0.12_{-0.06}^{+0.04}$ & $0.49_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 164509 & 8.10 & 51 & 5945 & 4.42 & dn & no &0.14 & 0.29 & 15 & $0.00_{-0.06}^{+0.06}$ & 18 & $0.10_{-0.03}^{+0.03}$ & $0.79_{-0.12}^{+0.12}$ \\ 
 \\[0ex] 164595 & 7.07 & 28 & 5745 & 4.50 & dn & no &-0.06 & -0.00 & 1 & $-0.03_{-0.10}^{+0.08}$ & 2 & $0.01_{-0.03}^{+0.03}$ & $0.69_{-0.14}^{+0.17}$ \\ 
 \\[0ex] 164922 & 7.01 & 21 & 5385 & 4.51 & dn & yes &0.17 & 0.23 & 75 & $0.21_{-0.04}^{+0.04}$ & 48 & $0.26_{-0.03}^{+0.03}$ & $0.71_{-0.09}^{+0.08}$ \\ 
 \\[0ex] 165269 & 7.29 & 62 & 6047 & 4.09 & dn & no &0.20 & 0.38 & 0 & \nd & 1 & $0.35_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 165672 & 7.77 & 43 & 5892 & 4.43 & dn & no &0.10 & 0.24 & 0 & \nd & 1 & $0.16_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 166435 & 6.84 & 25 & 5843 & 4.44 & dn & no &0.01 & -0.01 & 0 & \nd & 1 & $-0.09_{-0.04}^{+0.05}$ & \nd \\ 
 \\[0ex] 166620 & 6.38 & 11 & 5000 & 4.47 & dn & no &-0.05 & -0.11 & 22 & $0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 167389 & 7.38 & 33 & 5911 & 4.47 & dn & no &0.01 & 0.02 & 1 & $-0.08_{-0.14}^{+0.11}$ & 2 & $-0.01_{-0.06}^{+0.04}$ & $0.74_{-0.19}^{+0.25}$ \\ 
 \\[0ex] 167665 & 6.36 & 29 & 6115 & 4.22 & dn & no &-0.14 & -0.12 & 4 & $-0.06_{-0.12}^{+0.09}$ & 1 & $-0.04_{-0.04}^{+0.05}$ & $0.65_{-0.16}^{+0.19}$ \\ 
 \\[0ex] 168009 & 6.30 & 22 & 5767 & 4.31 & dn & no &-0.02 & 0.08 & 2 & $-0.12_{-0.11}^{+0.09}$ & 2 & $-0.14_{-0.07}^{+0.07}$ & $0.61_{-0.16}^{+0.18}$ \\ 
 \\[0ex] 168443 & 6.92 & 37 & 5580 & 4.25 & dn & yes &0.03 & 0.16 & 11 & $0.29_{-0.04}^{+0.04}$ & 9 & $0.26_{-0.03}^{+0.03}$ & $0.58_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 168723 & 3.23 & 18 & 4975 & 3.29 & dn & no &-0.17 & -0.01 & 1 & $0.04_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 168746 & 7.95 & 43 & 5564 & 4.52 & dn & yes &-0.01 & 0.01 & 1 & $0.20_{-0.06}^{+0.05}$ & 1 & $0.24_{-0.04}^{+0.04}$ & $0.69_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 169830 & 5.90 & 36 & 6221 & 4.06 & dn & yes &0.08 & 0.17 & 4 & $0.06_{-0.05}^{+0.05}$ & 12 & $0.17_{-0.03}^{+0.03}$ & $0.81_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 170174 & 8.31 &\nd& 5245 & 3.11 & \nd & no &0.09 & 0.32 & 1 & $0.32_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 170469 & 8.21 & 64 & 5811 & 4.39 & dn & yes &0.24 & 0.43 & 1 & $-0.00_{-0.18}^{+0.13}$ & 0 & \nd & \nd \\ 
 \\[0ex] 170512 & 7.77 & 57 & 6147 & 4.35 & dn & no &0.14 & 0.32 & 6 & $0.06_{-0.11}^{+0.07}$ & 2 & $0.21_{-0.07}^{+0.05}$ & $0.90_{-0.18}^{+0.28}$ \\ 
 \\[0ex] 170657 & 6.81 & 13 & 5103 & 4.61 & dn & no &-0.15 & -0.14 & 1 & $0.05_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 171067 & 7.20 & 25 & 5643 & 4.50 & dn & no &-0.03 & 0.02 & 1 & $0.05_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 171238 & 8.61 & 44 & 5460 & 4.50 & dn & yes &0.15 & 0.29 & 1 & $-0.11_{-0.26}^{+0.15}$ & 0 & \nd & \nd \\ 
 \\[0ex] 171665 & 7.43 & 30 & 5651 & 4.48 & dn & no &-0.05 & 0.01 & 1 & $-0.10_{-0.11}^{+0.09}$ & 2 & $0.04_{-0.13}^{+0.05}$ & $0.87_{-0.22}^{+0.34}$ \\ 
 \\[0ex] 171918 & 7.98 & 57 & 5775 & 4.28 & dn & no &0.18 & 0.31 & 1 & $-0.02_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 171999 & 8.34 & 37 & 5312 & 4.42 & dn & no &0.18 & 0.29 & 1 & $0.24_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 172051 & 5.85 & 12 & 5564 & 4.50 & dn & no &-0.23 & -0.22 & 33 & $-0.24_{-0.05}^{+0.04}$ & 25 & $-0.23_{-0.03}^{+0.04}$ & $0.65_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 172310 & 8.44 & 35 & 5414 & 4.60 & dn & no &-0.37 & -0.35 & 0 & \nd & 2 & $-0.09_{-0.09}^{+0.10}$ & \nd \\ 
 \\[0ex] 172513 & 7.95 & 33 & 5531 & 4.51 & dn & no &-0.02 & 0.03 & 0 & \nd & 1 & $-0.01_{-0.06}^{+0.04}$ & \nd \\ 
 \\[0ex] 174719 & 7.51 & 28 & 5492 & 4.38 & dn & no &-0.17 & -0.18 & 1 & $-0.15_{-0.18}^{+0.12}$ & 2 & $0.01_{-0.05}^{+0.04}$ & $0.91_{-0.27}^{+0.40}$ \\ 
 \\[0ex] 175425 & 7.90 & 52 & 5728 & 4.08 & dn & no &0.11 & 0.16 & 0 & \nd & 1 & $0.10_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 175441 & 8.32 & 89 & 6103 & 4.08 & dn & no &0.19 & 0.36 & 3 & $0.03_{-0.09}^{+0.06}$ & 3 & $0.21_{-0.03}^{+0.03}$ & $0.95_{-0.16}^{+0.21}$ \\ 
 \\[0ex] 175541 & 8.02 & 127 & 5055 & 3.52 & dn & yes &-0.23 & -0.04 & 32 & $-0.01_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 176377 & 6.80 & 23 & 5788 & 4.40 & dn & no &-0.23 & -0.25 & 19 & $-0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 176414 & 7.70 & 82 & 6256 & 3.90 & dn & no &0.01 & 0.08 & 0 & \nd & 2 & $0.11_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 176982 & 8.36 & 95 & 5524 & 3.96 & dn & no &-0.14 & -0.04 & 1 & $0.07_{-0.06}^{+0.05}$ & 3 & $-0.08_{-0.04}^{+0.04}$ & $0.46_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 177033 & 9.92 & 46 & 4876 & 4.71 & dn & no &-0.05 & -0.05 & 1 & $0.09_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 177274 & 8.35 & 88 & 6135 & 4.21 & dn & no &0.13 & 0.29 & 0 & \nd & 7 & $0.09_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 177830 & 7.18 & 59 & 4949 & 4.03 & dn & yes &0.33 & 0.69 & 4 & $0.41_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 178911B & 7.97 & 46 & 5668 & 4.55 & dn & yes &0.25 & 0.38 & 7 & $0.20_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 179079 & 7.95 & 63 & 5701 & 4.17 & dn & yes &0.21 & 0.38 & 46 & $0.18_{-0.04}^{+0.04}$ & 33 & $0.28_{-0.03}^{+0.03}$ & $0.78_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 179957 & 6.75 &\nd& 5676 & 4.34 & \nd & no &0.00 & 0.06 & 4 & $0.02_{-0.10}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 179958 & 6.57 &\nd& 5760 & 4.39 & \nd & no &0.05 & 0.12 & 8 & $-0.03_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 180684 & 7.02 & 58 & 6090 & 4.07 & dn & no &0.00 & 0.09 & 1 & $0.05_{-0.12}^{+0.09}$ & 2 & $0.04_{-0.03}^{+0.03}$ & $0.62_{-0.13}^{+0.17}$ \\ 
 \\[0ex] 181234 & 8.59 & 48 & 5354 & 4.47 & dn & no &0.33 & 0.45 & 2 & $0.33_{-0.07}^{+0.06}$ & 1 & $0.39_{-0.06}^{+0.06}$ & $0.73_{-0.14}^{+0.15}$ \\ 
 \\[0ex] 181253 & 7.51 & 75 & 6202 & 4.04 & dn & no &0.11 & 0.23 & 0 & \nd & 6 & $0.15_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 182407 & 7.77 & 95 & 6022 & 4.02 & dn & no &0.08 & 0.20 & 3 & $0.09_{-0.10}^{+0.07}$ & 2 & $0.10_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.15}$ \\ 
 \\[0ex] 182488 & 6.37 & 15 & 5453 & 4.67 & dn & no &0.12 & 0.28 & 17 & $0.22_{-0.06}^{+0.05}$ & 38 & $0.19_{-0.03}^{+0.03}$ & $0.59_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 182572 & 5.17 & 15 & 5656 & 4.32 & dn & no &0.36 & 0.51 & 39 & $0.39_{-0.04}^{+0.04}$ & 35 & $0.38_{-0.03}^{+0.03}$ & $0.62_{-0.08}^{+0.07}$ \\ 
 \\[0ex] 183162 & 8.06 & 67 & 6015 & 4.30 & dn & no &0.06 & 0.22 & 0 & \nd & 1 & $0.12_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 183263 & 7.86 & 52 & 5936 & 4.40 & dn & yes &0.21 & 0.41 & 14 & $0.07_{-0.08}^{+0.06}$ & 1 & $0.23_{-0.03}^{+0.03}$ & $0.92_{-0.14}^{+0.18}$ \\ 
 \\[0ex] 183650 & 6.95 & 36 & 5713 & 4.24 & dn & no &0.28 & 0.44 & 1 & $0.15_{-0.14}^{+0.10}$ & 4 & $0.31_{-0.03}^{+0.03}$ & $0.91_{-0.22}^{+0.31}$ \\ 
 \\[0ex] 183658 & 7.27 & 34 & 5798 & 4.42 & dn & no &0.04 & 0.13 & 7 & $0.07_{-0.05}^{+0.05}$ & 3 & $0.08_{-0.03}^{+0.03}$ & $0.64_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 183870 & 7.53 & 18 & 5067 & 4.69 & dn & no &-0.05 & 0.03 & 2 & $0.02_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 185144 & 4.67 & 5 & 5246 & 4.53 & dn & no &-0.15 & -0.14 & 421 & $-0.06_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 185295 & 8.65 &\nd& 5223 & 3.83 & \nd & no &-0.15 & -0.05 & 1 & $0.05_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 186408 & 5.99 & 21 & 5781 & 4.34 & dn & no &0.08 & 0.18 & 37 & $0.09_{-0.04}^{+0.04}$ & 24 & $0.11_{-0.03}^{+0.03}$ & $0.66_{-0.08}^{+0.07}$ \\ 
 \\[0ex] 186427 & 6.25 & 21 & 5674 & 4.36 & dn & yes &0.02 & 0.12 & 40 & $0.04_{-0.04}^{+0.04}$ & 26 & $0.11_{-0.03}^{+0.03}$ & $0.74_{-0.09}^{+0.08}$ \\ 
 \\[0ex] 187123 & 7.83 & 47 & 5815 & 4.36 & dn & yes &0.10 & 0.21 & 15 & $0.08_{-0.05}^{+0.05}$ & 18 & $0.08_{-0.03}^{+0.03}$ & $0.63_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 187237 & 6.87 & 26 & 5831 & 4.49 & dn & no &0.05 & 0.10 & 3 & $0.04_{-0.08}^{+0.07}$ & 1 & $-0.17_{-0.06}^{+0.06}$ & $0.39_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 187897 & 7.14 & 33 & 5835 & 4.30 & dn & no &0.08 & 0.12 & 2 & $-0.02_{-0.10}^{+0.08}$ & 1 & $0.02_{-0.05}^{+0.05}$ & $0.69_{-0.14}^{+0.18}$ \\ 
 \\[0ex] 187923 & 6.16 & 27 & 5726 & 4.28 & dn & no &-0.08 & -0.05 & 87 & $0.19_{-0.03}^{+0.03}$ & 76 & $0.03_{-0.03}^{+0.03}$ & $0.43_{-0.04}^{+0.04}$ \\ 
 \\[0ex] 188015 & 8.24 & 52 & 5746 & 4.45 & dn & yes &0.28 & 0.41 & 3 & $0.19_{-0.07}^{+0.07}$ & 9 & $0.22_{-0.03}^{+0.03}$ & $0.69_{-0.12}^{+0.12}$ \\ 
 \\[0ex] 188268 & 8.78 & 47 & 5132 & 4.39 & dn & no &0.14 & 0.22 & 2 & $0.13_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 188298 & 8.46 & 53 & 5766 & 4.51 & dn & no &0.00 & 0.07 & 1 & $0.08_{-0.14}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] 188311 & 8.93 & 42 & 5068 & 4.42 & dn & no &0.12 & 0.20 & 1 & $0.26_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 188512 & 3.71 & 13 & 5163 & 3.79 & dn & no &-0.18 & -0.07 & 12 & $0.01_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 189625 & 7.34 & 34 & 5822 & 4.43 & dn & no &0.14 & 0.25 & 0 & \nd & 1 & $0.13_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 189627 & 8.11 & 68 & 6150 & 4.26 & dn & no &0.19 & 0.37 & 0 & \nd & 1 & $0.25_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 190067 & 7.15 & 19 & 5356 & 4.61 & dn & no &-0.30 & -0.29 & 61 & $-0.18_{-0.04}^{+0.04}$ & 79 & $-0.21_{-0.03}^{+0.03}$ & $0.59_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 190228 & 7.30 & 62 & 5348 & 3.98 & dn & yes &-0.25 & -0.15 & 3 & $-0.04_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 190360 & 5.73 & 15 & 5552 & 4.38 & dn/dk & yes &0.18 & 0.31 & 34 & $0.25_{-0.04}^{+0.04}$ & 5 & $0.29_{-0.04}^{+0.03}$ & $0.69_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 190404 & 7.28 & 15 & 4973 & 4.64 & dn/dk & no &-0.44 & -0.52 & 2 & $-0.17_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 190406 & 5.80 & 17 & 5932 & 4.45 & dn & no &0.02 & 0.09 & 26 & $0.04_{-0.04}^{+0.04}$ & 42 & $0.07_{-0.03}^{+0.03}$ & $0.66_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 190594 & 8.35 & 43 & 5334 & 4.39 & dn & no &0.06 & 0.10 & 13 & $0.18_{-0.04}^{+0.04}$ & 2 & $0.28_{-0.04}^{+0.04}$ & $0.79_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 190821 & 8.30 & 100 & 5853 & 4.09 & dn & no &0.12 & 0.29 & 3 & $0.14_{-0.11}^{+0.07}$ & 11 & $0.16_{-0.03}^{+0.03}$ & $0.65_{-0.12}^{+0.17}$ \\ 
 \\[0ex] 190931 & 9.63 & 62 & 5405 & 4.61 & dn & no &0.06 & 0.10 & 5 & $0.08_{-0.07}^{+0.07}$ & 5 & $-0.16_{-0.05}^{+0.05}$ & $0.36_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 191408 & 5.32 & 6 & 4922 & 4.58 & dk & no &-0.34 & -0.45 & 69 & $-0.09_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 191785 & 7.34 & 20 & 5140 & 4.60 & dk & no &-0.10 & -0.04 & 15 & $0.14_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 192020 & 7.96 & 23 & 5194 & 4.57 & \nd & no &-0.01 & 0.01 & 1 & $0.19_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 192148 & 8.53 & 58 & 5626 & 4.33 & dn & no &0.17 & 0.25 & 1 & $-0.12_{-0.15}^{+0.12}$ & 1 & $0.13_{-0.04}^{+0.04}$ & $1.13_{-0.32}^{+0.39}$ \\ 
 \\[0ex] 192263 & 7.79 & 19 & 4975 & 4.60 & dn & yes &-0.07 & 0.06 & 1 & $0.05_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 192310 & 5.73 & 8 & 5080 & 4.55 & dn & no &0.00 & 0.10 & 42 & $-0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 192343 & 8.01 & 65 & 5839 & 4.34 & dn & no &0.18 & 0.35 & 0 & \nd & 2 & $0.20_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 192344 & 7.71 & 62 & 5772 & 4.22 & dn & no &0.20 & 0.37 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 193690 & 9.37 & 64 & 5559 & 4.45 & dn & no &0.18 & 0.32 & 12 & $0.13_{-0.07}^{+0.06}$ & 10 & $0.21_{-0.03}^{+0.03}$ & $0.76_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 193795 & 8.50 & 71 & 5878 & 4.36 & dn & no &0.12 & 0.26 & 0 & \nd & 3 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 193901 & 8.65 & 43 & 5408 & 4.14 & h & no &-1.19 & -1.38 & 0 & \nd & 3 & $-0.52_{-0.14}^{+0.08}$ & \nd \\ 
 \\[0ex] 194080 & 7.71 & 92 & 5982 & 3.70 & dn & no &-0.06 & -0.02 & 0 & \nd & 2 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 194913 & 7.96 & 93 & 5797 & 4.07 & dn & no &0.15 & 0.33 & 0 & \nd & 3 & $0.18_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 195019 & 6.87 & 37 & 5788 & 4.22 & dn/dk & yes &0.00 & 0.11 & 6 & $0.02_{-0.08}^{+0.06}$ & 4 & $0.06_{-0.04}^{+0.04}$ & $0.69_{-0.11}^{+0.13}$ \\ 
 \\[0ex] 195564 & 5.66 & 24 & 5699 & 4.16 & dn & no &0.01 & 0.14 & 12 & $0.19_{-0.04}^{+0.04}$ & 20 & $0.09_{-0.03}^{+0.03}$ & $0.50_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 196124 & 8.91 & 30 & 4886 & 4.54 & dn & no &-0.04 & -0.10 & 21 & $-0.01_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 196201 & 8.50 & 38 & 5460 & 4.57 & dn & no &-0.15 & -0.10 & 1 & $-0.05_{-0.15}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 196761 & 6.36 & 14 & 5419 & 4.54 & dn & no &-0.25 & -0.24 & 16 & $-0.10_{-0.06}^{+0.05}$ & 12 & $-0.15_{-0.04}^{+0.04}$ & $0.57_{-0.08}^{+0.10}$ \\ 
 \\[0ex] 196850 & 6.76 & 26 & 5790 & 4.37 & dn & no &-0.11 & -0.05 & 78 & $0.03_{-0.03}^{+0.03}$ & 85 & $-0.10_{-0.03}^{+0.03}$ & $0.47_{-0.05}^{+0.05}$ \\ 
 \\[0ex] 197076 & 6.43 & 20 & 5823 & 4.47 & dn & no &-0.09 & -0.05 & 47 & $-0.08_{-0.04}^{+0.04}$ & 33 & $-0.17_{-0.03}^{+0.03}$ & $0.51_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 198387 & 6.29 & 41 & 5151 & 3.84 & dn & no &-0.12 & -0.01 & 6 & $0.10_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 198483 & 7.67 & 51 & 6084 & 4.46 & dn & no &0.20 & 0.36 & 1 & $0.12_{-0.15}^{+0.12}$ & 1 & $0.27_{-0.03}^{+0.04}$ & $0.90_{-0.27}^{+0.33}$ \\ 
 \\[0ex] 198683 & 8.06 & 82 & 6169 & 4.27 & dn & no &0.18 & 0.35 & 1 & $0.16_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 198802 & 6.38 & 45 & 5767 & 3.96 & dn & no &-0.02 & 0.10 & 2 & $0.14_{-0.05}^{+0.05}$ & 3 & $0.02_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 199019 & 8.23 & 34 & 5560 & 4.60 & dn & no &0.01 & 0.00 & 4 & $0.16_{-0.07}^{+0.07}$ & 5 & $-0.21_{-0.06}^{+0.06}$ & $0.27_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 199100 & 7.78 & 58 & 5661 & 4.18 & dn & no &0.34 & 0.54 & 1 & $0.17_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 199476 & 7.81 & 29 & 5470 & 4.61 & dn & no &-0.30 & -0.33 & 10 & $-0.05_{-0.07}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 199683 & 8.18 & 77 & 6008 & 4.15 & dn & no &0.00 & 0.17 & 0 & \nd & 1 & $0.03_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 199960 & 6.21 & 26 & 5962 & 4.31 & dn & no &0.24 & 0.41 & 1 & $0.09_{-0.10}^{+0.08}$ & 3 & $0.24_{-0.03}^{+0.03}$ & $0.88_{-0.18}^{+0.22}$ \\ 
 \\[0ex] 200156 & 8.76 & 96 & 6361 & 4.04 & dn & no &-0.18 & -0.15 & 0 & \nd & 1 & $-0.08_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 200538 & 7.72 & 55 & 6037 & 4.34 & dn & no &0.07 & 0.19 & 1 & $0.10_{-0.10}^{+0.08}$ & 1 & $0.12_{-0.03}^{+0.03}$ & $0.65_{-0.13}^{+0.16}$ \\ 
 \\[0ex] 200565 & 8.39 & 63 & 5684 & 4.37 & dn & no &-0.10 & -0.04 & 1 & $-0.23_{-0.19}^{+0.13}$ & 2 & $-0.05_{-0.04}^{+0.04}$ & $0.95_{-0.29}^{+0.42}$ \\ 
 \\[0ex] 200968 & 7.12 & 17 & 5221 & 4.61 & dn & no &0.03 & 0.11 & 1 & $-0.03_{-0.14}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] 201219 & 8.01 & 35 & 5653 & 4.57 & dn & no &0.09 & 0.19 & 2 & $0.11_{-0.18}^{+0.11}$ & 4 & $0.08_{-0.05}^{+0.04}$ & $0.58_{-0.16}^{+0.25}$ \\ 
 \\[0ex] 201989 & 7.38 & 29 & 5749 & 4.58 & dn & no &0.05 & 0.16 & 0 & \nd & 2 & $0.09_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 202751 & 8.15 & 19 & 4797 & 4.71 & dn & no &-0.09 & -0.06 & 6 & $0.08_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 202917 & 8.65 & 45 & 5617 & 4.39 & dn & no &0.03 & 0.03 & 0 & \nd & 2 & $-0.01_{-0.06}^{+0.05}$ & \nd \\ 
 \\[0ex] 204277 & 6.72 & 33 & 6196 & 4.37 & dn & no &-0.05 & -0.04 & 4 & $-0.07_{-0.15}^{+0.10}$ & 4 & $-0.07_{-0.04}^{+0.04}$ & $0.63_{-0.16}^{+0.23}$ \\ 
 \\[0ex] 205351 & 8.41 & 70 & 5892 & 4.20 & dn & no &0.08 & 0.20 & 2 & $-0.12_{-0.12}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 205353 & 8.18 & 62 & 5967 & 4.39 & dn & no &0.05 & 0.18 & 1 & $-0.15_{-0.18}^{+0.13}$ & 1 & $0.02_{-0.04}^{+0.04}$ & $0.93_{-0.29}^{+0.39}$ \\ 
 \\[0ex] 205855 & 8.62 & 36 & 5163 & 4.38 & dn & no &0.06 & 0.06 & 17 & $0.08_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 206116 & 7.61 & 54 & 6133 & 4.35 & dn & no &0.18 & 0.38 & 2 & $0.17_{-0.07}^{+0.08}$ & 3 & $0.14_{-0.03}^{+0.03}$ & $0.58_{-0.12}^{+0.11}$ \\ 
 \\[0ex] 206374 & 7.45 & 26 & 5587 & 4.52 & dn & no &-0.08 & -0.06 & 1 & $0.04_{-0.10}^{+0.08}$ & 1 & $-0.14_{-0.07}^{+0.06}$ & $0.42_{-0.09}^{+0.12}$ \\ 
 \\[0ex] 206387 & 8.27 & 54 & 5852 & 4.50 & dn & no &0.15 & 0.22 & 0 & \nd & 2 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 206658 & 7.85 & 47 & 5852 & 4.33 & dn & no &0.08 & 0.21 & 13 & $0.09_{-0.05}^{+0.04}$ & 33 & $0.12_{-0.03}^{+0.03}$ & $0.67_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 207583 & 8.28 & 38 & 5558 & 4.55 & dn & no &0.04 & 0.09 & 1 & $0.10_{-0.14}^{+0.12}$ & 2 & $-0.05_{-0.05}^{+0.04}$ & $0.45_{-0.13}^{+0.15}$ \\ 
 \\[0ex] 207832 & 8.78 & 55 & 5740 & 4.50 & dn & no &0.14 & 0.25 & 17 & $0.02_{-0.06}^{+0.06}$ & 25 & $0.05_{-0.03}^{+0.03}$ & $0.67_{-0.10}^{+0.10}$ \\ 
 \\[0ex] 207874 & 8.19 & 31 & 5148 & 4.50 & dn & no &0.10 & 0.17 & 1 & $0.27_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 208313 & 7.73 & 20 & 5033 & 4.54 & dn & no &-0.08 & 0.00 & 11 & $0.03_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 209203 & 7.54 & 47 & 6214 & 4.40 & dn & no &-0.07 & -0.04 & 3 & $0.03_{-0.06}^{+0.05}$ & 3 & $-0.13_{-0.06}^{+0.03}$ & $0.44_{-0.06}^{+0.09}$ \\ 
 \\[0ex] 209340 & 8.51 & 93 & 5970 & 4.03 & dn & no &0.04 & 0.15 & 2 & $-0.19_{-0.09}^{+0.11}$ & 1 & $0.09_{-0.04}^{+0.04}$ & $1.20_{-0.32}^{+0.26}$ \\ 
 \\[0ex] 209393 & 7.96 & 33 & 5541 & 4.38 & dn & no &-0.15 & -0.19 & 1 & $0.06_{-0.08}^{+0.07}$ & 6 & $-0.16_{-0.06}^{+0.04}$ & $0.38_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 209458 & 7.65 & 47 & 6099 & 4.38 & dn & yes &0.02 & 0.04 & 10 & $0.08_{-0.05}^{+0.05}$ & 20 & $-0.07_{-0.03}^{+0.03}$ & $0.45_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 209706 & 7.80 & 68 & 6274 & 3.24 & dn/dk & no &-0.49 & -0.26 & 0 & \nd & 3 & $-0.16_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 210277 & 6.54 & 21 & 5555 & 4.50 & dn & yes &0.20 & 0.29 & 51 & $0.30_{-0.04}^{+0.04}$ & 25 & $0.27_{-0.03}^{+0.03}$ & $0.59_{-0.07}^{+0.07}$ \\ 
 \\[0ex] 210302 & 4.94 & 18 & 6339 & 4.16 & dn & no &0.08 & 0.10 & 0 & \nd & 15 & $0.00_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 210312 & 8.63 & 55 & 5760 & 4.47 & dn & no &0.18 & 0.37 & 0 & \nd & 1 & $0.20_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 210320 & 8.64 & 57 & 5563 & 4.41 & dn & no &0.08 & 0.22 & 1 & $0.34_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 210323 & 8.43 & 52 & 5804 & 4.39 & dn & no &-0.12 & -0.12 & 0 & \nd & 4 & $-0.06_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 210460 & 6.18 & 55 & 5658 & 3.95 & dn & no &-0.22 & -0.14 & 3 & $0.06_{-0.04}^{+0.04}$ & 1 & $-0.32_{-0.04}^{+0.04}$ & $0.27_{-0.03}^{+0.03}$ \\ 
 \\[0ex] 211038 & 6.55 & 38 & 5009 & 3.88 & dn & no &-0.13 & -0.12 & 1 & $0.20_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 211080 & 7.82 & 81 & 5820 & 4.19 & dn & no &0.28 & 0.49 & 0 & \nd & 2 & $0.22_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 211567 & 9.07 & 70 & 5711 & 4.11 & dn & no &0.03 & 0.13 & 1 & $-0.07_{-0.11}^{+0.10}$ & 1 & $0.11_{-0.04}^{+0.04}$ & $0.95_{-0.23}^{+0.26}$ \\ 
 \\[0ex] 211810 & 8.59 & 61 & 5519 & 4.21 & dn & no &0.08 & 0.13 & 10 & $0.12_{-0.04}^{+0.04}$ & 7 & $0.16_{-0.03}^{+0.03}$ & $0.68_{-0.08}^{+0.09}$ \\ 
 \\[0ex] 212291 & 7.91 & 32 & 5602 & 4.56 & dn & no &-0.10 & -0.11 & 26 & $-0.08_{-0.04}^{+0.04}$ & 27 & $-0.21_{-0.03}^{+0.03}$ & $0.47_{-0.06}^{+0.05}$ \\ 
 \\[0ex] 212315 & 7.60 & 107 & 6303 & 4.27 & dn & no &-0.03 & 0.14 & 0 & \nd & 2 & $-0.04_{-0.09}^{+0.05}$ & \nd \\ 
 \\[0ex] 212585 & 8.03 & 45 & 5836 & 4.43 & \nd & no &0.08 & 0.20 & 0 & \nd & 5 & $0.13_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 212735 & 8.23 & 51 & 5556 & 4.13 & dn & no &0.23 & 0.37 & 1 & $0.08_{-0.10}^{+0.08}$ & 1 & $0.29_{-0.04}^{+0.04}$ & $1.02_{-0.20}^{+0.24}$ \\ 
 \\[0ex] 212801 & 7.68 & 79 & 5456 & 3.98 & dn & no &0.03 & 0.14 & 1 & $0.21_{-0.06}^{+0.05}$ & 1 & $-0.03_{-0.05}^{+0.05}$ & $0.37_{-0.06}^{+0.07}$ \\ 
 \\[0ex] 213066 & 7.71 & 79 & 6004 & 4.11 & dn & no &0.33 & 0.55 & 1 & $0.18_{-0.11}^{+0.09}$ & 2 & $0.30_{-0.03}^{+0.03}$ & $0.83_{-0.17}^{+0.22}$ \\ 
 \\[0ex] 213472 & 8.17 & 64 & 5799 & 4.30 & dn/dk & no &0.14 & 0.21 & 0 & \nd & 1 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 213519 & 7.68 & 43 & 5832 & 4.44 & dn & no &-0.01 & 0.08 & 1 & $0.17_{-0.07}^{+0.06}$ & 1 & $0.01_{-0.04}^{+0.03}$ & $0.45_{-0.07}^{+0.08}$ \\ 
 \\[0ex] 214759 & 7.41 & 26 & 5434 & 4.44 & dn & no &0.14 & 0.28 & 7 & $0.08_{-0.07}^{+0.06}$ & 3 & $0.22_{-0.04}^{+0.04}$ & $0.88_{-0.15}^{+0.17}$ \\ 
 \\[0ex] 214823 & 8.06 & 97 & 5924 & 3.87 & dn & no &0.04 & 0.14 & 8 & $0.02_{-0.07}^{+0.06}$ & 5 & $0.10_{-0.03}^{+0.03}$ & $0.77_{-0.12}^{+0.14}$ \\ 
 \\[0ex] 215032 & 8.74 & 70 & 5973 & 4.46 & dn & no &0.07 & 0.18 & 0 & \nd & 4 & $0.06_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 215578 & 7.51 &\nd& 5136 & 3.37 & \nd & no &0.14 & 0.49 & 2 & $0.30_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 215625 & 7.92 & 53 & 6073 & 4.18 & dn & no &-0.00 & 0.10 & 0 & \nd & 1 & $0.07_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 216083 & 8.52 & 104 & 6010 & 3.87 & dn & no &0.28 & 0.49 & 4 & $0.18_{-0.07}^{+0.05}$ & 2 & $0.28_{-0.04}^{+0.03}$ & $0.79_{-0.11}^{+0.15}$ \\ 
 \\[0ex] 216175 & 7.92 & 57 & 6111 & 4.46 & \nd & no &0.11 & 0.21 & 4 & $-0.10_{-0.13}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 216259 & 8.29 & 21 & 4969 & 4.81 & dn & no &-0.47 & -0.57 & 39 & $-0.13_{-0.03}^{+0.03}$ & 0 & \nd & \nd \\ 
 \\[0ex] 216275 & 7.22 & 31 & 5863 & 4.38 & dn & no &-0.14 & -0.15 & 1 & $-0.22_{-0.23}^{+0.15}$ & 4 & $-0.15_{-0.04}^{+0.04}$ & $0.75_{-0.27}^{+0.40}$ \\ 
 \\[0ex] 216772 & 8.44 & 84 & 6146 & 4.18 & dn & no &0.12 & 0.26 & 0 & \nd & 1 & $0.02_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 216783 & 7.87 & 79 & 6078 & 3.89 & dn & no &0.14 & 0.24 & 0 & \nd & 1 & $0.23_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] 217014 & 5.45 & 15 & 5787 & 4.45 & dn & yes &0.15 & 0.31 & 0 & \nd & 10 & $0.21_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 217107 & 6.17 & 19 & 5704 & 4.54 & dn & yes &0.27 & 0.47 & 13 & $0.26_{-0.07}^{+0.07}$ & 27 & $0.32_{-0.03}^{+0.03}$ & $0.72_{-0.12}^{+0.12}$ \\ 
 \\[0ex] 217165 & 7.67 & 43 & 5936 & 4.39 & dn & no &-0.03 & 0.05 & 3 & $0.05_{-0.08}^{+0.07}$ & 7 & $0.02_{-0.03}^{+0.03}$ & $0.58_{-0.10}^{+0.12}$ \\ 
 \\[0ex] 217523 & 7.86 & 59 & 5806 & 3.86 & dn & no &-0.20 & -0.17 & 1 & $-0.31_{-0.15}^{+0.09}$ & 4 & $0.07_{-0.04}^{+0.03}$ & $1.50_{-0.34}^{+0.54}$ \\ 
 \\[0ex] 217850 & 8.52 & 61 & 5547 & 4.24 & dn & no &0.29 & 0.40 & 6 & $0.23_{-0.06}^{+0.05}$ & 17 & $0.32_{-0.03}^{+0.03}$ & $0.77_{-0.10}^{+0.11}$ \\ 
 \\[0ex] 217877 & 6.68 & 30 & 5953 & 4.29 & dn & no &-0.10 & -0.05 & 2 & $0.13_{-0.07}^{+0.06}$ & 3 & $-0.06_{-0.03}^{+0.03}$ & $0.41_{-0.06}^{+0.07}$ \\ 
 \\[0ex] 218133 & 7.10 & 37 & 5923 & 4.22 & dn & no &-0.08 & 0.01 & 5 & $-0.05_{-0.07}^{+0.09}$ & 2 & $-0.00_{-0.03}^{+0.03}$ & $0.70_{-0.15}^{+0.12}$ \\ 
 \\[0ex] 218168 & 8.12 & 48 & 5879 & 4.39 & dn & no &-0.05 & -0.04 & 0 & \nd & 2 & $-0.09_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 218209 & 7.49 & 29 & 5585 & 4.60 & dn & no &-0.31 & -0.37 & 2 & $0.00_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 218445 & 8.84 & 93 & 5787 & 4.23 & dn & no &0.24 & 0.42 & 3 & $0.16_{-0.05}^{+0.06}$ & 4 & $0.21_{-0.03}^{+0.03}$ & $0.71_{-0.12}^{+0.10}$ \\ 
 \\[0ex] 218868 & 6.98 & 23 & 5540 & 4.45 & dn & no &0.19 & 0.31 & 0 & \nd & 18 & $0.10_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 219428 & 8.26 & 60 & 6103 & 4.56 & dn & no &0.12 & 0.27 & 0 & \nd & 10 & $0.11_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 219538 & 8.07 & 24 & 5078 & 4.50 & dn & no &-0.05 & 0.00 & 12 & $-0.05_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 219542 & 7.62 & 55 & 5710 & 4.44 & \nd & no &0.10 & 0.22 & 2 & $0.09_{-0.10}^{+0.09}$ & 2 & $0.09_{-0.03}^{+0.03}$ & $0.62_{-0.14}^{+0.15}$ \\ 
 \\[0ex] 219770 & 8.31 & 103 & 6108 & 4.25 & dn & no &0.18 & 0.38 & 1 & $0.26_{-0.10}^{+0.07}$ & 1 & $0.16_{-0.03}^{+0.03}$ & $0.50_{-0.09}^{+0.12}$ \\ 
 \\[0ex] 219781 & 8.38 & 51 & 5604 & 4.25 & dn & no &0.12 & 0.23 & 1 & $0.08_{-0.07}^{+0.06}$ & 2 & $0.16_{-0.04}^{+0.04}$ & $0.76_{-0.13}^{+0.15}$ \\ 
 \\[0ex] 219828 & 8.04 & 81 & 5761 & 4.04 & dn & yes &0.12 & 0.24 & 2 & $-0.03_{-0.07}^{+0.06}$ & 5 & $0.16_{-0.03}^{+0.03}$ & $0.97_{-0.16}^{+0.17}$ \\ 
 \\[0ex] 219834B & 5.19 & 0 & 5168 & 4.59 & \nd & no &0.15 & 0.29 & 18 & $0.14_{-0.06}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 220339 & 7.80 & 19 & 4975 & 4.53 & dn & no &-0.24 & -0.27 & 27 & $-0.19_{-0.03}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 220908 & 7.60 & 74 & 6158 & 4.05 & dn & no &-0.03 & 0.04 & 1 & $0.12_{-0.08}^{+0.08}$ & 1 & $-0.06_{-0.03}^{+0.04}$ & $0.42_{-0.08}^{+0.08}$ \\ 
 \\[0ex] 221149 & 8.27 & 108 & 5999 & 4.06 & dn & no &0.18 & 0.39 & 0 & \nd & 2 & $0.18_{-0.04}^{+0.05}$ & \nd \\ 
 \\[0ex] 221354 & 6.76 & 16 & 5133 & 4.38 & dn & no &-0.01 & 0.08 & 32 & $0.10_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 221356 & 6.50 & 26 & 5976 & 4.31 & dn & no &-0.16 & -0.21 & 2 & $-0.07_{-0.08}^{+0.09}$ & 1 & $-0.24_{-0.04}^{+0.04}$ & $0.43_{-0.09}^{+0.09}$ \\ 
 \\[0ex] 221561 & 8.06 & 91 & 6175 & 4.29 & dn & no &0.01 & 0.17 & 1 & $0.09_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 222035 & 8.28 & 101 & 5621 & 3.98 & dn & no &0.22 & 0.36 & 1 & $0.12_{-0.07}^{+0.06}$ & 1 & $0.16_{-0.04}^{+0.04}$ & $0.70_{-0.11}^{+0.12}$ \\ 
 \\[0ex] 222038 & 8.41 & 61 & 5581 & 4.12 & dn & no &0.21 & 0.34 & 0 & \nd & 1 & $0.27_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 222335 & 7.18 & 18 & 5231 & 4.54 & dn & no &-0.16 & -0.13 & 4 & $-0.02_{-0.04}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 222391 & 7.56 & 80 & 6127 & 4.02 & dn & no &0.06 & 0.20 & 3 & $0.12_{-0.07}^{+0.09}$ & 3 & $0.09_{-0.04}^{+0.04}$ & $0.58_{-0.13}^{+0.11}$ \\ 
 \\[0ex] 222582 & 7.68 & 41 & 5727 & 4.34 & dn & yes &-0.02 & 0.05 & 5 & $0.06_{-0.05}^{+0.05}$ & 5 & $0.05_{-0.04}^{+0.04}$ & $0.62_{-0.09}^{+0.10}$ \\ 
 \\[0ex] 222697 & 8.65 & 43 & 5361 & 4.41 & dn & no &0.05 & 0.18 & 0 & \nd & 2 & $0.27_{-0.11}^{+0.07}$ & \nd \\ 
 \\[0ex] 222986 & 8.81 & 72 & 5949 & 4.45 & dn & no &0.20 & 0.29 & 11 & $-0.08_{-0.09}^{+0.07}$ & 10 & $-0.00_{-0.03}^{+0.03}$ & $0.75_{-0.13}^{+0.16}$ \\ 
 \\[0ex] 223205 & 9.59 & 62 & 5294 & 4.36 & dn & no &0.02 & -0.01 & 3 & $0.21_{-0.05}^{+0.04}$ & 0 & \nd & \nd \\ 
 \\[0ex] 223315 & 8.78 & 53 & 5606 & 4.34 & dn & no &0.28 & 0.39 & 0 & \nd & 2 & $0.19_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 223498 & 8.34 & 48 & 5628 & 4.58 & dn & no &0.14 & 0.27 & 0 & \nd & 1 & $0.19_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 223691 & 7.86 & 69 & 5506 & 4.08 & dn & no &-0.20 & -0.11 & 1 & $-0.00_{-0.05}^{+0.04}$ & 3 & $-0.07_{-0.06}^{+0.04}$ & $0.54_{-0.07}^{+0.09}$ \\ 
 \\[0ex] 224449 & 8.95 & 61 & 5695 & 4.40 & dn & no &0.11 & 0.25 & 0 & \nd & 2 & $0.23_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 224601 & 8.66 & 104 & 6234 & 4.02 & dn & no &0.04 & 0.15 & 1 & $0.05_{-0.11}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 224693 & 8.23 & 94 & 6047 & 4.26 & dn & yes &0.24 & 0.47 & 24 & $0.17_{-0.04}^{+0.04}$ & 17 & $0.20_{-0.03}^{+0.03}$ & $0.68_{-0.09}^{+0.08}$ \\ 
 \\[0ex] 225118 & 8.24 & 39 & 5559 & 4.52 & dn & no &0.20 & 0.33 & 8 & $-0.16_{-0.13}^{+0.10}$ & 1 & $0.02_{-0.07}^{+0.05}$ & $0.95_{-0.24}^{+0.33}$ \\ 
 \\[0ex] 225261 & 7.82 & 25 & 5265 & 4.59 & dn & no &-0.31 & -0.35 & 2 & $0.01_{-0.05}^{+0.05}$ & 0 & \nd & \nd \\ 
 \\[0ex] 230999 & 9.67 & 99 & 5665 & 4.53 & dn/dk & no &0.15 & 0.18 & 2 & $0.05_{-0.12}^{+0.08}$ & 0 & \nd & \nd \\ 
 \\[0ex] 231157 & 10.22 & 102 & 5541 & 4.38 & dn/dk & no &0.04 & 0.11 & 1 & $0.26_{-0.06}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] 232301 & 8.83 & 78 & 6171 & 4.42 & dn & no &0.06 & 0.17 & 0 & \nd & 4 & $0.02_{-0.05}^{+0.03}$ & \nd \\ 
 \\[0ex] 233165 & 9.19 & 94 & 6038 & 4.12 & dn & no &-0.06 & 0.06 & 0 & \nd & 3 & $0.15_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 233641 & 9.24 & 96 & 6086 & 4.09 & dn & no &-0.18 & -0.09 & 2 & $-0.11_{-0.11}^{+0.07}$ & 1 & $-0.14_{-0.03}^{+0.03}$ & $0.60_{-0.11}^{+0.16}$ \\ 
 \\[0ex] 234314 & 9.31 & 107 & 5571 & 4.12 & dn & no &0.16 & 0.25 & 2 & $0.33_{-0.05}^{+0.04}$ & 5 & $0.23_{-0.03}^{+0.03}$ & $0.51_{-0.06}^{+0.06}$ \\ 
 \\[0ex] 238008 & 8.87 & 106 & 6090 & 4.26 & dn & no &0.21 & 0.44 & 2 & $0.10_{-0.11}^{+0.09}$ & 3 & $0.23_{-0.04}^{+0.03}$ & $0.84_{-0.19}^{+0.22}$ \\ 
 \\[0ex] 238069 & 9.17 & 106 & 5904 & 4.25 & dn & no &0.19 & 0.41 & 0 & \nd & 4 & $0.29_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] 244992 & 9.10 & 70 & 5916 & 4.46 & dn & no &-0.01 & 0.02 & 3 & $-0.08_{-0.15}^{+0.09}$ & 5 & $-0.08_{-0.04}^{+0.04}$ & $0.62_{-0.13}^{+0.22}$ \\ 
 \\[0ex] 256714 & 8.82 & 66 & 5719 & 4.26 & dn & no &0.24 & 0.40 & 3 & $-0.07_{-0.10}^{+0.09}$ & 0 & \nd & \nd \\ 
 \\[0ex] 278253 & 9.09 & 95 & 6022 & 4.27 & dn & no &0.18 & 0.36 & 3 & $0.04_{-0.09}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] 281309 & 9.19 & 79 & 5819 & 4.33 & dn & no &-0.03 & -0.02 & 0 & \nd & 3 & $-0.04_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 283704 & 9.19 & 58 & 5509 & 4.48 & dn & no &0.15 & 0.23 & 0 & \nd & 2 & $0.02_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] 355183 & 9.43 & 110 & 5940 & 4.02 & dn & no &0.08 & 0.17 & 10 & $-0.00_{-0.06}^{+0.04}$ & 20 & $0.09_{-0.03}^{+0.03}$ & $0.77_{-0.09}^{+0.11}$ \\ 
 \\[0ex] BD-103166 & 10.00 &\nd& 5393 & 4.68 & \nd & yes &0.27 & 0.47 & 0 & \nd & 2 & $0.43_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] GANYMEDE & -26.73 & 0 & 5770 & 4.44 & dn & yes &0.00 & 0.00 & 5 & $0.01_{-0.05}^{+0.07}$ & 5 & $0.02_{-0.03}^{+0.03}$ & $0.65_{-0.11}^{+0.09}$ \\ 
 \\[0ex] HIP1780 & 9.09 & 92 & 5747 & 4.20 & dn & no &0.11 & 0.25 & 3 & $-0.03_{-0.08}^{+0.07}$ & 2 & $0.21_{-0.03}^{+0.03}$ & $1.10_{-0.19}^{+0.23}$ \\ 
 \\[0ex] HIP5938 & 7.55 & 26 & 5421 & 4.46 & dn & no &-0.02 & 0.04 & 2 & $-0.11_{-0.10}^{+0.08}$ & 3 & $0.02_{-0.04}^{+0.04}$ & $0.86_{-0.18}^{+0.22}$ \\ 
 \\[0ex] HIP6276 & 8.43 & 35 & 5421 & 4.56 & dn & no &-0.01 & 0.03 & 2 & $-0.18_{-0.17}^{+0.11}$ & 3 & $-0.09_{-0.07}^{+0.06}$ & $0.78_{-0.23}^{+0.34}$ \\ 
 \\[0ex] HIP6778 & 8.74 & 106 & 5843 & 4.14 & dn & no &0.19 & 0.35 & 3 & $-0.02_{-0.08}^{+0.08}$ & 2 & $0.14_{-0.04}^{+0.04}$ & $0.91_{-0.18}^{+0.18}$ \\ 
 \\[0ex] HIP7728 & 9.04 & 68 & 5573 & 4.25 & dn & no &-0.00 & 0.06 & 0 & \nd & 3 & $0.07_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] HIP7924 & 8.60 & 54 & 5444 & 4.30 & dn & no &0.17 & 0.25 & 3 & $0.13_{-0.11}^{+0.09}$ & 3 & $0.12_{-0.04}^{+0.04}$ & $0.63_{-0.14}^{+0.17}$ \\ 
 \\[0ex] HIP10449 & 9.08 & 61 & 5625 & 4.67 & h & no &-0.81 & -0.91 & 0 & \nd & 2 & $-0.29_{-0.12}^{+0.09}$ & \nd \\ 
 \\[0ex] HIP13447 & 8.41 & 74 & 5819 & 4.31 & dn & no &0.20 & 0.49 & 0 & \nd & 2 & $0.44_{-0.03}^{+0.04}$ & \nd \\ 
 \\[0ex] HIP14113 & 9.50 & 102 & 5753 & 4.33 & dn & no &0.28 & 0.46 & 3 & $-0.01_{-0.09}^{+0.09}$ & 1 & $0.34_{-0.03}^{+0.03}$ & $1.41_{-0.30}^{+0.32}$ \\ 
 \\[0ex] HIP14809 & 8.51 & 49 & 5788 & 4.44 & dn & no &-0.04 & -0.05 & 0 & \nd & 1 & $-0.05_{-0.05}^{+0.05}$ & \nd \\ 
 \\[0ex] HIP14810 & 8.52 & 52 & 5570 & 4.40 & dn & yes &0.24 & 0.39 & 45 & $0.13_{-0.05}^{+0.05}$ & 42 & $0.26_{-0.03}^{+0.03}$ & $0.85_{-0.12}^{+0.12}$ \\ 
 \\[0ex] HIP19946 & 9.91 & 77 & 5719 & 4.22 & dk & no &-0.13 & -0.19 & 3 & $0.08_{-0.06}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP20705 & 9.53 & 90 & 6032 & 4.45 & dn & no &-0.02 & -0.01 & 0 & \nd & 4 & $-0.14_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP21091 & 8.70 & 67 & 5782 & 4.37 & dn & no &0.02 & 0.03 & 1 & $-0.07_{-0.17}^{+0.13}$ & 3 & $-0.07_{-0.04}^{+0.03}$ & $0.62_{-0.19}^{+0.25}$ \\ 
 \\[0ex] HIP24141 & 9.46 & 109 & 6065 & 4.32 & dn & no &-0.30 & -0.23 & 1 & $-0.03_{-0.13}^{+0.10}$ & 1 & $-0.21_{-0.05}^{+0.05}$ & $0.42_{-0.11}^{+0.13}$ \\ 
 \\[0ex] HIP26080 & 8.76 & 70 & 6089 & 4.45 & dn & no &0.09 & 0.19 & 0 & \nd & 3 & $-0.00_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP27793 & 8.79 & 51 & 5699 & 4.58 & dn & no &0.12 & 0.21 & 1 & $-0.04_{-0.21}^{+0.13}$ & 5 & $0.01_{-0.04}^{+0.06}$ & $0.71_{-0.23}^{+0.34}$ \\ 
 \\[0ex] HIP31546 & 9.95 & 79 & 5757 & 4.57 & dn & no &0.26 & 0.37 & 0 & \nd & 3 & $0.05_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] HIP32132 & 9.23 & 82 & 5732 & 4.55 & dn & no &-0.01 & 0.09 & 1 & $0.10_{-0.17}^{+0.11}$ & 5 & $0.05_{-0.04}^{+0.04}$ & $0.56_{-0.15}^{+0.22}$ \\ 
 \\[0ex] HIP32892 & 8.94 & 93 & 5686 & 4.24 & dn & no &0.15 & 0.39 & 0 & \nd & 3 & $0.45_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP42731 & 8.86 & 104 & 5811 & 4.18 & dn & no &0.08 & 0.23 & 3 & $-0.01_{-0.07}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP43151 & 9.23 & 77 & 5885 & 4.34 & dn & no &-0.20 & -0.21 & 0 & \nd & 3 & $-0.16_{-0.05}^{+0.04}$ & \nd \\ 
 \\[0ex] HIP47455 & 9.08 & 85 & 6105 & 4.43 & dn & no &0.27 & 0.49 & 3 & $0.16_{-0.07}^{+0.07}$ & 2 & $0.28_{-0.04}^{+0.04}$ & $0.82_{-0.15}^{+0.15}$ \\ 
 \\[0ex] HIP54498 & 8.94 & 77 & 5833 & 4.46 & dn & no &0.03 & 0.16 & 0 & \nd & 4 & $0.12_{-0.04}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP55368 & 9.15 & 101 & 6067 & 4.43 & dn & no &0.01 & 0.08 & 3 & $-0.04_{-0.14}^{+0.10}$ & 1 & $-0.08_{-0.04}^{+0.04}$ & $0.57_{-0.14}^{+0.19}$ \\ 
 \\[0ex] HIP68461 & 8.93 & 79 & 5716 & 4.17 & dn & no &0.33 & 0.52 & 1 & $0.10_{-0.08}^{+0.07}$ & 1 & $0.38_{-0.04}^{+0.04}$ & $1.22_{-0.24}^{+0.25}$ \\ 
 \\[0ex] HIP73302 & 8.80 & 43 & 5288 & 4.38 & dn & no &-0.03 & -0.10 & 1 & $0.11_{-0.08}^{+0.07}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP89215 & 10.37 & 58 & 5104 & 4.85 & h & no &-0.82 & -0.98 & 1 & $-0.33_{-0.17}^{+0.12}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP90075 & 8.58 & 79 & 5882 & 4.37 & dn & no &0.20 & 0.30 & 1 & $-0.01_{-0.15}^{+0.10}$ & 1 & $0.06_{-0.04}^{+0.04}$ & $0.73_{-0.19}^{+0.26}$ \\ 
 \\[0ex] HIP92922 & 9.12 & 99 & 5624 & 4.16 & dn & no &0.31 & 0.47 & 2 & $0.31_{-0.07}^{+0.06}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP100040 & 8.37 & 86 & 5577 & 4.29 & dn/dk & no &0.12 & 0.28 & 0 & \nd & 2 & $0.31_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP103269 & 10.28 & 70 & 5125 & 4.29 & dk & no &-1.72 & -2.00 & 2 & $-0.91_{-0.13}^{+0.10}$ & 0 & \nd & \nd \\ 
 \\[0ex] HIP105904 & 8.27 & 94 & 5993 & 4.22 & dn & no &0.26 & 0.49 & 0 & \nd & 1 & $0.34_{-0.03}^{+0.03}$ & \nd \\ 
 \\[0ex] HIP108056 & 9.15 & 104 & 6169 & 4.43 & dk & no &0.16 & 0.31 & 0 & \nd & 2 & $0.10_{-0.04}^{+0.05}$ & \nd \\ 
 \\[0ex] HIP113207 & 8.88 & 98 & 5637 & 4.07 & dn & no &0.22 & 0.35 & 0 & \nd & 1 & $0.25_{-0.04}^{+0.04}$ & \nd \\ 
 \\[0ex] HIP114914 & 7.60 & 54 & 5708 & 4.19 & dn & no &-0.00 & 0.11 & 1 & $0.08_{-0.10}^{+0.08}$ & 1 & $0.12_{-0.04}^{+0.03}$ & $0.69_{-0.13}^{+0.18}$ \\ 
 \\[0ex] HIP115525 & 9.75 & 105 & 5804 & 4.26 & dn & no &0.03 & 0.14 & 3 & $0.14_{-0.08}^{+0.06}$ & 3 & $0.20_{-0.04}^{+0.04}$ & $0.74_{-0.12}^{+0.15}$ \\ 
 \\[0ex] HIP117386 & 9.81 & 81 & 5657 & 4.46 & dn & no &-0.40 & -0.33 & 0 & \nd & 3 & $-0.11_{-0.04}^{+0.04}$ & \nd \\ 
 \hline 
\\[0ex] WASP12 & 11.69 &\nd& 6272 & 4.37 & \nd & yes &0.27 & 0.17 & 9 & $0.29_{-0.10}^{+0.06}$ & 7 & $0.10_{-0.06}^{+0.04}$ & $0.40_{-0.07}^{+0.11}$ \\ 
 
\enddata
\tablenotetext{a}{Names are HD numbers unless otherwise indicated.}
\tablenotetext{b}{Johnson $V$-magnitude and distance from the Hip
   catalog; where stars were not in the Hip
   catalog, $d$ and $V$ are from the Geneva-Copenhagen Catalog 
   \citep{Nordstrom04}; $d$ and $V$ are taken from SIMBAD 
   as a last resort.}
\tablenotetext{c}{Stellar parameters from VF05 and D.~Fischer.}
\tablenotetext{d}{Membership identification taken from \cite{PeekThesis}}
\tablenotetext{e}{[M/H] is computed from all elements heavier than He.}
\tablenotetext{f}{We have corrected these abundances a for a systematic trend in temperature (see \S~\ref{sec:abundances}).}

\label{tab:stellardata}
\end{deluxetable}
